An Energy Efficient Spectrum Sensing in Cognitive Radio Wireless Sensor Networks

The cognitive radio wireless sensor networks have become an integral part of communicating spectrum information to the fusion center, in a cooperative spectrum sensing environment. A group of battery operated sensors or nodes, sensing information about spectrum availability in the radio links, needs an energy efficient strategy to pass on the binary information. A proper routing method through intelligent decision making can be a good solution. In this paper, an energy efficient routing protocol has been introduced and a performance comparison is made with the existing system in terms of its energy consumption. The proposed routing technique considers both uniform and non-uniform clustering strategies and proves to be an energy efficient method of communication.

==> (inline-0) <==
\begin{tabular}{|m{6cm} | m{2cm}|} 
\hline
PARAMETER& VALUE\\ 
\hline
Initial energy $E_{o}$& $0.5$J\\ 
\hline
Tranmission energy $E_{t}$& $50\times10^{-9}$J\\
\hline
Aggregation energy $E_{d}$& $5\times10^{-9}$J\\
\hline
Reception energy $E_{r}$& $50\times10^{-9}$J\\
\hline 
Free space energy $E_{f}$& $10\times10^{-12}$J\\
\hline
Multipath energy $E_{m}$& $0.0013\times10^{-12}$J\\
\hline
Path loss exponent $\alpha$& $0.3$\\
\hline
Maximum number of rounds $r_{max}$& $1500$\\
\hline
Probability of CH election $p$& $0.1$\\
\hline
Number of sensor nodes in the area $N$& $100$\\ 
\hline 
\end{tabular}
\end{table}
%\label{parameter}

\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of rounds $(r)$},
ymin=10,
ymax=65,
ylabel={Energy remaining in all the nodes in Joules},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{5}\selectfont,at={(0.001,0.108)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	64.9955350391265\\
1	64.955928447451\\
2	64.91489773968\\
3	64.8731631264736\\
4	64.8261483032235\\
5	64.7877062713239\\
6	64.74617793205\\
7	64.7012947755605\\
8	64.661613554495\\
9	64.6193981728387\\
10	64.5732141840992\\
11	64.533256537045\\
12	64.4917901135486\\
13	64.4460613389889\\
14	64.4050467638776\\
15	64.3571040013486\\
16	64.3155389821748\\
17	64.2741211241519\\
18	64.2348833100954\\
19	64.1915571082797\\
20	64.1487953402171\\
21	64.1050041670809\\
22	64.0633228965516\\
23	64.0199351175338\\
24	63.9750433163357\\
25	63.9361170271625\\
26	63.8957409527351\\
27	63.8523065315017\\
28	63.810091902459\\
29	63.7667425284736\\
30	63.7250098062722\\
31	63.6799511379861\\
32	63.6373050768989\\
33	63.593812318225\\
34	63.5556964574878\\
35	63.512832327761\\
36	63.470957721179\\
37	63.4273904287368\\
38	63.3853531277\\
39	63.3412527220139\\
40	63.299449996912\\
41	63.2578457803515\\
42	63.2171747752421\\
43	63.1744791699915\\
44	63.1285895150714\\
45	63.0903893763853\\
46	63.0432475344005\\
47	62.998816833483\\
48	62.9544203396082\\
49	62.9174405081585\\
50	62.8752252635626\\
51	62.8305985247063\\
52	62.7896952641116\\
53	62.7481890881811\\
54	62.7035751201772\\
55	62.6621027148568\\
56	62.6154668454807\\
57	62.5763031231646\\
58	62.5331489347331\\
59	62.4919238006753\\
60	62.4480842279691\\
61	62.4081074286691\\
62	62.3645912592544\\
63	62.3221592042914\\
64	62.2812185128899\\
65	62.237767829424\\
66	62.1947355604916\\
67	62.1550753945052\\
68	62.1101653636649\\
69	62.0682753122884\\
70	62.0271261197305\\
71	61.9821265017573\\
72	61.9394699162568\\
73	61.8999219028588\\
74	61.8582362355988\\
75	61.8159412407282\\
76	61.77063140607\\
77	61.7305600901631\\
78	61.6887593538856\\
79	61.6446334137474\\
80	61.6027780699551\\
81	61.558245273193\\
82	61.5142455865611\\
83	61.4752120100923\\
84	61.4312565746293\\
85	61.3923763278666\\
86	61.3472970434366\\
87	61.3043898683556\\
88	61.2637926995534\\
89	61.2179339871892\\
90	61.1789152829159\\
91	61.1319758465367\\
92	61.0913068503798\\
93	61.0458584113436\\
94	61.0030556850417\\
95	60.9629457344793\\
96	60.9224165971301\\
97	60.8707155040318\\
98	60.8312522884787\\
99	60.7919222124801\\
100	60.7478870069224\\
101	60.7074245539745\\
102	60.661080491585\\
103	60.617276105881\\
104	60.5743386645508\\
105	60.5347504767775\\
106	60.4899551044369\\
107	60.4514860873259\\
108	60.4075732389578\\
109	60.3659464753626\\
110	60.3253442839085\\
111	60.2816591552379\\
112	60.2379474919199\\
113	60.1972009601031\\
114	60.1518248210585\\
115	60.1101947317605\\
116	60.066107471794\\
117	60.0269064067117\\
118	59.9852871616999\\
119	59.9411710596222\\
120	59.8995884101868\\
121	59.8593298723172\\
122	59.8151007939665\\
123	59.7759930486723\\
124	59.7293850628061\\
125	59.6887235278956\\
126	59.6445228871413\\
127	59.6009513306384\\
128	59.5584063019155\\
129	59.5178101322408\\
130	59.4755068763478\\
131	59.4313095362978\\
132	59.3914444816442\\
133	59.3464908803941\\
134	59.3019337809695\\
135	59.2590446736286\\
136	59.2168680648767\\
137	59.174779144006\\
138	59.133868226847\\
139	59.0911576179837\\
140	59.0503821343561\\
141	59.0046694551957\\
142	58.9644570668973\\
143	58.9216205934691\\
144	58.8817109583275\\
145	58.8363012066517\\
146	58.7958174043297\\
147	58.7518115812388\\
148	58.7098677490365\\
149	58.670595359894\\
150	58.6245330245651\\
151	58.5847812702406\\
152	58.5441137674388\\
153	58.4998739558296\\
154	58.4570791537946\\
155	58.4130804886697\\
156	58.3714698582069\\
157	58.3288619223842\\
158	58.2866390753114\\
159	58.2468715090549\\
160	58.2009247465265\\
161	58.1596926425952\\
162	58.1170744726403\\
163	58.0733247189401\\
164	58.0324346907393\\
165	57.9890361796923\\
166	57.9477558904895\\
167	57.9055709554421\\
168	57.8656437920927\\
169	57.8216701216638\\
170	57.7786696011615\\
171	57.7361878104846\\
172	57.6929969511346\\
173	57.6500816273641\\
174	57.6082844661419\\
175	57.5664634167925\\
176	57.5257547603726\\
177	57.4798623924088\\
178	57.4378752823957\\
179	57.3965801855262\\
180	57.3545872635433\\
181	57.3121366166351\\
182	57.2748127598719\\
183	57.2321051260489\\
184	57.1884048216044\\
185	57.1470306566844\\
186	57.1058938859885\\
187	57.0615702203712\\
188	57.0184632818727\\
189	56.9754061307153\\
190	56.9336877392292\\
191	56.8888285946584\\
192	56.8470351951155\\
193	56.8045480876828\\
194	56.7642516843611\\
195	56.7192197007158\\
196	56.6794328298616\\
197	56.6374866081678\\
198	56.5920488869811\\
199	56.5519840386327\\
200	56.5092545305384\\
201	56.4685430544253\\
202	56.4249547936311\\
203	56.3828944879566\\
204	56.3430376322353\\
205	56.2983762369138\\
206	56.2555299168571\\
207	56.2146114956952\\
208	56.1695914567487\\
209	56.1258768268565\\
210	56.0831436153589\\
211	56.0456035081705\\
212	55.9996824021325\\
213	55.9573611196107\\
214	55.9170664606815\\
215	55.8725799279785\\
216	55.8305945473431\\
217	55.7904233922392\\
218	55.745685725285\\
219	55.7065792180315\\
220	55.6584295238255\\
221	55.6173295214767\\
222	55.57569606604\\
223	55.5327387523654\\
224	55.4913936328555\\
225	55.448296077245\\
226	55.4053572359144\\
227	55.3637788119732\\
228	55.3191991118155\\
229	55.2768133583562\\
230	55.2347189234175\\
231	55.1887778785506\\
232	55.1488652069145\\
233	55.1087745800971\\
234	55.065379910815\\
235	55.0230436555993\\
236	54.9789426775664\\
237	54.9370173364206\\
238	54.8952200523717\\
239	54.8534929862274\\
240	54.8096399752933\\
241	54.7662757007799\\
242	54.7249921181661\\
243	54.6831827775033\\
244	54.6363475005204\\
245	54.5924539786188\\
246	54.5524341242958\\
247	54.5030052639163\\
248	54.4627840513844\\
249	54.4221786093855\\
250	54.3811157284063\\
251	54.3404870791927\\
252	54.2965033372971\\
253	54.2550007857573\\
254	54.2141807403708\\
255	54.1725247102536\\
256	54.1284454234216\\
257	54.0876900657703\\
258	54.044778688218\\
259	53.9999690637672\\
260	53.9589571962648\\
261	53.9155866833757\\
262	53.8740645460192\\
263	53.8294311604947\\
264	53.7885707455955\\
265	53.7455490247838\\
266	53.7015066741025\\
267	53.6561067748907\\
268	53.6169351568706\\
269	53.5780947953719\\
270	53.5352103872373\\
271	53.48788551735\\
272	53.4472705182608\\
273	53.4065706301853\\
274	53.3631364813517\\
275	53.3238198547138\\
276	53.2800005877078\\
277	53.2373095834764\\
278	53.1963013103197\\
279	53.1530473760253\\
280	53.107272818166\\
281	53.0645586989583\\
282	53.0267522133563\\
283	52.981471530827\\
284	52.9410613447841\\
285	52.8991768363818\\
286	52.8539205872065\\
287	52.8117956950348\\
288	52.7701973816757\\
289	52.7252218996673\\
290	52.6838862852246\\
291	52.6414210696495\\
292	52.5994991120831\\
293	52.5539987445431\\
294	52.5131263822219\\
295	52.4722852147585\\
296	52.4289213534803\\
297	52.3865346836935\\
298	52.3439181653125\\
299	52.3034599729971\\
300	52.2601170501481\\
301	52.2175451261565\\
302	52.1790603224592\\
303	52.1348128510137\\
304	52.0906548149957\\
305	52.0439123851709\\
306	52.0024005944894\\
307	51.9623138930716\\
308	51.9193172154897\\
309	51.8773473988807\\
310	51.8347893414496\\
311	51.7947380676602\\
312	51.7517986272224\\
313	51.708107700076\\
314	51.6647735097351\\
315	51.6215172514834\\
316	51.579409914972\\
317	51.5365525463189\\
318	51.4971022942937\\
319	51.4543984032317\\
320	51.4126121741602\\
321	51.3725461253446\\
322	51.3254085018102\\
323	51.2836162484707\\
324	51.2437780746404\\
325	51.200076589548\\
326	51.1575852217402\\
327	51.1190947162811\\
328	51.070706650641\\
329	51.0294165412102\\
330	50.9873929506579\\
331	50.9449391359921\\
332	50.903034394361\\
333	50.8630399800371\\
334	50.8158103737478\\
335	50.7768541066102\\
336	50.7334870575155\\
337	50.6895905561504\\
338	50.6495785684207\\
339	50.6076871194803\\
340	50.5626441170578\\
341	50.5236860854792\\
342	50.4800089852383\\
343	50.4379223922955\\
344	50.3959886995007\\
345	50.3523257895825\\
346	50.3097173965515\\
347	50.2642598396627\\
348	50.2224895062143\\
349	50.1808649524637\\
350	50.1414285706239\\
351	50.0971779418514\\
352	50.0558804257107\\
353	50.0136603727246\\
354	49.9700835136497\\
355	49.9295371064168\\
356	49.8843322733406\\
357	49.8433862826671\\
358	49.8039250741457\\
359	49.7589783530664\\
360	49.716205810587\\
361	49.67334475941\\
362	49.6326414999389\\
363	49.5903732616816\\
364	49.5483097898897\\
365	49.5052152230768\\
366	49.4629177675332\\
367	49.4217999910103\\
368	49.3785227305014\\
369	49.3349083302403\\
370	49.2931370414056\\
371	49.2479608010041\\
372	49.2107765438673\\
373	49.1684263430846\\
374	49.1267083432937\\
375	49.0818564731538\\
376	49.0387279488003\\
377	48.998317477358\\
378	48.9521667412684\\
379	48.9108518169181\\
380	48.868077742784\\
381	48.8262707988701\\
382	48.7826823888821\\
383	48.7420936029932\\
384	48.695063725134\\
385	48.6554549121606\\
386	48.6128227859408\\
387	48.5710292695302\\
388	48.5281689107074\\
389	48.4853700552488\\
390	48.4428530809\\
391	48.4040151859049\\
392	48.3570245568554\\
393	48.3130110733213\\
394	48.2704646322811\\
395	48.2284084439236\\
396	48.186489586648\\
397	48.1420018868163\\
398	48.1026172165663\\
399	48.0595139371093\\
400	48.0197362947412\\
401	47.9763370688319\\
402	47.9321827376811\\
403	47.8920557287669\\
404	47.8485233754725\\
405	47.8070541923178\\
406	47.7618842236376\\
407	47.7209993629563\\
408	47.6749701165881\\
409	47.6365195222452\\
410	47.5929907558036\\
411	47.5479412508382\\
412	47.5088391584984\\
413	47.4669415699998\\
414	47.4221704556818\\
415	47.3843569585713\\
416	47.339753687861\\
417	47.296057418643\\
418	47.2560446163884\\
419	47.2140241768378\\
420	47.1695096970247\\
421	47.1240933122084\\
422	47.0802784538488\\
423	47.041507856665\\
424	46.99625818686\\
425	46.9523078643579\\
426	46.9124977074153\\
427	46.8724214665708\\
428	46.82842910405\\
429	46.7884288926808\\
430	46.7433209840169\\
431	46.7001739084616\\
432	46.6584273510776\\
433	46.6166253076031\\
434	46.5734041764689\\
435	46.5326118867201\\
436	46.4908284941349\\
437	46.4485900225305\\
438	46.4072766555622\\
439	46.3599362161521\\
440	46.316177070032\\
441	46.2779938712461\\
442	46.229121142918\\
443	46.187401501811\\
444	46.1491640634793\\
445	46.1012850261048\\
446	46.0605925183872\\
447	46.0190014349674\\
448	45.9749842184911\\
449	45.9336174542088\\
450	45.8908597569016\\
451	45.8497598322929\\
452	45.8063852406021\\
453	45.7630561352789\\
454	45.7206828338286\\
455	45.681211303325\\
456	45.6363675970438\\
457	45.5945490794925\\
458	45.5472280950194\\
459	45.50606394171\\
460	45.4649418089234\\
461	45.4239267612123\\
462	45.3818360192071\\
463	45.3375770527768\\
464	45.2971597029585\\
465	45.2507354667119\\
466	45.209010301294\\
467	45.1673675990061\\
468	45.125237263808\\
469	45.0812752609635\\
470	45.0405303342727\\
471	44.9995585035927\\
472	44.9564495579288\\
473	44.9144791622759\\
474	44.8680105499459\\
475	44.8274671892455\\
476	44.7851631347657\\
477	44.7409388646487\\
478	44.7011702370153\\
479	44.6582051081627\\
480	44.6158569855591\\
481	44.5744473094244\\
482	44.5326149278063\\
483	44.4902876439751\\
484	44.4460944547081\\
485	44.4057243034229\\
486	44.3635368906332\\
487	44.3203568396655\\
488	44.2765476521382\\
489	44.2364768697879\\
490	44.1949488753938\\
491	44.1514632468427\\
492	44.1089147140814\\
493	44.0679735608987\\
494	44.021594374196\\
495	43.9792674422238\\
496	43.9374276930984\\
497	43.8960547212975\\
498	43.8535678290004\\
499	43.8075446133849\\
500	43.7693343516561\\
501	43.7285921500405\\
502	43.6857827456005\\
503	43.6407620756364\\
504	43.5993420098379\\
505	43.5577542348668\\
506	43.5142779010935\\
507	43.4720732175491\\
508	43.4305967349222\\
509	43.3850719034145\\
510	43.346603876886\\
511	43.3010555835168\\
512	43.2573333642144\\
513	43.2173212240442\\
514	43.1730860115454\\
515	43.1300463668302\\
516	43.088011222227\\
517	43.0464069199668\\
518	43.0048845449928\\
519	42.9629750619546\\
520	42.9216368162399\\
521	42.8798662911059\\
522	42.838615869011\\
523	42.794419422511\\
524	42.7507120017546\\
525	42.7065894676786\\
526	42.6656789760951\\
527	42.6254941450825\\
528	42.5822339148475\\
529	42.5381339624913\\
530	42.4967085182203\\
531	42.4548325778786\\
532	42.411796916599\\
533	42.3710945635753\\
534	42.3260204154465\\
535	42.2837447324428\\
536	42.2439112519304\\
537	42.1990564297014\\
538	42.159805611103\\
539	42.1128560947565\\
540	42.072073428813\\
541	42.031005824195\\
542	41.9856434977815\\
543	41.9449500368081\\
544	41.8995014451045\\
545	41.8611544024619\\
546	41.8179617265219\\
547	41.7763965876949\\
548	41.7320781427107\\
549	41.6896062849032\\
550	41.6481137123553\\
551	41.6041605369807\\
552	41.5633822181613\\
553	41.5214249287469\\
554	41.4791504892871\\
555	41.437494217464\\
556	41.3904783490753\\
557	41.3536410298704\\
558	41.3065853405658\\
559	41.2666694659737\\
560	41.2228015307801\\
561	41.1819097921988\\
562	41.1372615624958\\
563	41.0952036740895\\
564	41.0520158927146\\
565	41.0137586854404\\
566	40.969478174091\\
567	40.925383313139\\
568	40.8854093679291\\
569	40.8439058257712\\
570	40.7989991286481\\
571	40.7597138604396\\
572	40.7183554112738\\
573	40.6738414402552\\
574	40.6306287468447\\
575	40.5890836462235\\
576	40.5484062751423\\
577	40.5069207036125\\
578	40.4614891799012\\
579	40.4157721621217\\
580	40.3730954120796\\
581	40.3323067744051\\
582	40.2889575567469\\
583	40.2478516614141\\
584	40.2054379255539\\
585	40.1608429308207\\
586	40.117214367124\\
587	40.0759261755596\\
588	40.0350402412595\\
589	39.9924417873826\\
590	39.9489148936609\\
591	39.9072465506131\\
592	39.8653411310535\\
593	39.8218540071556\\
594	39.7759477177976\\
595	39.7349154960175\\
596	39.6925096033857\\
597	39.6488900618878\\
598	39.6059596072147\\
599	39.5636489811684\\
600	39.5228289264725\\
601	39.4815281707289\\
602	39.4403274379736\\
603	39.3927105774677\\
604	39.3515203640407\\
605	39.3071008791496\\
606	39.2639262853607\\
607	39.2242854647381\\
608	39.1816151840457\\
609	39.1349320497606\\
610	39.0958539439914\\
611	39.055213423747\\
612	39.0117521495101\\
613	38.9687243722009\\
614	38.9265977736409\\
615	38.8824722501771\\
616	38.8400479931764\\
617	38.7946474490373\\
618	38.7547880213578\\
619	38.7172735137141\\
620	38.6717427259425\\
621	38.6318594739863\\
622	38.5844800111982\\
623	38.5415304613221\\
624	38.4990616537228\\
625	38.4598199079738\\
626	38.4169637231768\\
627	38.3741226197734\\
628	38.3309076603086\\
629	38.2893936622215\\
630	38.2481080364073\\
631	38.2052077879793\\
632	38.1613835736874\\
633	38.1186849619338\\
634	38.0767404028399\\
635	38.0371935138365\\
636	37.9910795680491\\
637	37.9492972752925\\
638	37.9069993914111\\
639	37.8648304529533\\
640	37.8239805393203\\
641	37.7814788682352\\
642	37.7394660341446\\
643	37.6980440654111\\
644	37.656073807178\\
645	37.6131222563489\\
646	37.570506035546\\
647	37.5299791164198\\
648	37.4833013189672\\
649	37.4451681765714\\
650	37.40163025879\\
651	37.3596553302167\\
652	37.3190098873811\\
653	37.2762191066937\\
654	37.2317896017376\\
655	37.1899302740555\\
656	37.1503044873824\\
657	37.1048283837598\\
658	37.0654896256999\\
659	37.0224302851693\\
660	36.9784241398112\\
661	36.9346307091606\\
662	36.8936669801687\\
663	36.8522864136101\\
664	36.8107707591645\\
665	36.7669019460501\\
666	36.7263894549061\\
667	36.6829052414922\\
668	36.6385689129442\\
669	36.5958922839555\\
670	36.5535133343279\\
671	36.5124441909651\\
672	36.4706907083021\\
673	36.4256457077139\\
674	36.3852466104745\\
675	36.3412445827323\\
676	36.299083477092\\
677	36.2600581140908\\
678	36.2127012481067\\
679	36.1703002945878\\
680	36.1279753646139\\
681	36.0864590297394\\
682	36.0429126546593\\
683	35.9997374389593\\
684	35.955776721328\\
685	35.9117263605552\\
686	35.8695766518563\\
687	35.8246054543709\\
688	35.783333417829\\
689	35.742849410985\\
690	35.7030746073847\\
691	35.6572242751951\\
692	35.6168830821492\\
693	35.5749672726158\\
694	35.5323731091234\\
695	35.4915636289035\\
696	35.4471538506853\\
697	35.4075581874452\\
698	35.3652781914483\\
699	35.320178079706\\
700	35.2770855030906\\
701	35.2329443609409\\
702	35.1947249420689\\
703	35.1502861139975\\
704	35.1113540917356\\
705	35.0680834854569\\
706	35.0259778487268\\
707	34.9797507765961\\
708	34.9412602097084\\
709	34.8976141114607\\
710	34.8517006296099\\
711	34.8102794749162\\
712	34.7701100509637\\
713	34.7284641681175\\
714	34.6837594879714\\
715	34.6404437852841\\
716	34.6013414230288\\
717	34.5555123039606\\
718	34.5146687577108\\
719	34.4717408460433\\
720	34.4294998496413\\
721	34.3850544156013\\
722	34.3440323341365\\
723	34.3019031604079\\
724	34.2583688219934\\
725	34.2161879124778\\
726	34.172566242378\\
727	34.1307638352147\\
728	34.0905000852275\\
729	34.049555989001\\
730	34.0077316610047\\
731	33.9624137080116\\
732	33.9219003197236\\
733	33.881070400912\\
734	33.8376410822859\\
735	33.7965097147813\\
736	33.7533510582753\\
737	33.7083338759098\\
738	33.6646305474671\\
739	33.6225610930026\\
740	33.5814430355099\\
741	33.537769768342\\
742	33.4988209594151\\
743	33.4569979121767\\
744	33.4137049568029\\
745	33.3742512465645\\
746	33.3309939442214\\
747	33.2881076950914\\
748	33.2429825855317\\
749	33.2009848141385\\
750	33.158190309003\\
751	33.1138220050846\\
752	33.0693323365343\\
753	33.0264784676098\\
754	32.9846737751064\\
755	32.9422391344086\\
756	32.8998035007411\\
757	32.8568830672097\\
758	32.815525078288\\
759	32.7729950351222\\
760	32.7323672674575\\
761	32.6890014789703\\
762	32.6454137691651\\
763	32.6053884698067\\
764	32.5620128992108\\
765	32.5210672317942\\
766	32.4803294229316\\
767	32.4346873527739\\
768	32.389664347582\\
769	32.3527154145622\\
770	32.3058431183271\\
771	32.2677019439081\\
772	32.2236450408884\\
773	32.1814525227002\\
774	32.1360838590615\\
775	32.0941104228994\\
776	32.0546895220041\\
777	32.0083793913535\\
778	31.9615315871295\\
779	31.9207597748275\\
780	31.878013237393\\
781	31.8385517531778\\
782	31.7952830670709\\
783	31.7557671978412\\
784	31.709991395036\\
785	31.6683347025507\\
786	31.6278245107919\\
787	31.5836442442136\\
788	31.542100833148\\
789	31.4970948854694\\
790	31.4548891725536\\
791	31.4150254117373\\
792	31.3712256378707\\
793	31.3284360787188\\
794	31.2906662606056\\
795	31.245477149716\\
796	31.2007854568128\\
797	31.1613170511346\\
798	31.1172966516308\\
799	31.0751674437679\\
800	31.03256493739\\
801	30.9892325000381\\
802	30.9434175746549\\
803	30.9006872279967\\
804	30.8613512427542\\
805	30.8152353046846\\
806	30.7760778334798\\
807	30.7355785026241\\
808	30.6892653550561\\
809	30.6467806672224\\
810	30.6066100245692\\
811	30.5627742994858\\
812	30.5217808351453\\
813	30.4765876251505\\
814	30.4357490815646\\
815	30.3930402961363\\
816	30.3532478678041\\
817	30.3092959188034\\
818	30.2655197191793\\
819	30.2250367056487\\
820	30.1841353413973\\
821	30.1364872852291\\
822	30.0920693815479\\
823	30.0529225588204\\
824	30.0063368917944\\
825	29.9633017777155\\
826	29.9215979836547\\
827	29.8811301490401\\
828	29.8388614392915\\
829	29.7965231505156\\
830	29.7540655780557\\
831	29.7123045611959\\
832	29.6680780124689\\
833	29.6274749312316\\
834	29.5845661901786\\
835	29.5415259466252\\
836	29.4975090279465\\
837	29.4591361225974\\
838	29.4147563213803\\
839	29.3714713675519\\
840	29.3275667839997\\
841	29.284354022825\\
842	29.244853191119\\
843	29.2012556503999\\
844	29.1583432500617\\
845	29.115262339562\\
846	29.0762160578837\\
847	29.0330581388787\\
848	28.9890668329817\\
849	28.9469878649008\\
850	28.9045257541739\\
851	28.8615882004371\\
852	28.8189333398066\\
853	28.7745353290658\\
854	28.732822781517\\
855	28.6921678568713\\
856	28.6520266706954\\
857	28.6098721846153\\
858	28.566534337959\\
859	28.5247498898075\\
860	28.4825133581613\\
861	28.4382586271442\\
862	28.3905615366964\\
863	28.3492602360665\\
864	28.3092753191965\\
865	28.2634180443662\\
866	28.2215267336678\\
867	28.1770335485115\\
868	28.1352697957892\\
869	28.0958356077047\\
870	28.0542308666209\\
871	28.0136597117244\\
872	27.9710362469665\\
873	27.9298017731084\\
874	27.8887123569213\\
875	27.8467046087073\\
876	27.7968356628003\\
877	27.7591584109844\\
878	27.7158375186102\\
879	27.6756126820619\\
880	27.6313882044751\\
881	27.5850643851272\\
882	27.5387548147039\\
883	27.4931329418732\\
884	27.4518445677522\\
885	27.4127850574106\\
886	27.3686908415136\\
887	27.326172111054\\
888	27.287804244637\\
889	27.2427722865726\\
890	27.2014415395774\\
891	27.1591038953269\\
892	27.1173324585437\\
893	27.0714142736121\\
894	27.0279416860231\\
895	26.9886499760479\\
896	26.9451857085385\\
897	26.904047458051\\
898	26.8608086274424\\
899	26.8141560768625\\
900	26.7746045950312\\
901	26.7329596473122\\
902	26.6884344255771\\
903	26.6456488439253\\
904	26.6017269200954\\
905	26.5626002948979\\
906	26.5154961912917\\
907	26.477519538608\\
908	26.4340364613851\\
909	26.3924514778914\\
910	26.3511026460925\\
911	26.3092454086603\\
912	26.2638018040321\\
913	26.2240372314928\\
914	26.1835042128297\\
915	26.1433081822466\\
916	26.0962579663482\\
917	26.0544724530739\\
918	26.0135841186312\\
919	25.9642924456386\\
920	25.9216747901203\\
921	25.8800951261028\\
922	25.8386359120429\\
923	25.7953438224055\\
924	25.7543158572783\\
925	25.7137250890351\\
926	25.6718994097918\\
927	25.6231984631083\\
928	25.5846901701404\\
929	25.5438887462326\\
930	25.4971210099354\\
931	25.4562936451859\\
932	25.4142035766554\\
933	25.3737573433262\\
934	25.3283360521004\\
935	25.2854713010197\\
936	25.2446559452545\\
937	25.1990416549283\\
938	25.1565201691854\\
939	25.1158663339984\\
940	25.0716162661133\\
941	25.0272319978736\\
942	24.986470459148\\
943	24.942729494787\\
944	24.9013518161943\\
945	24.8583291047856\\
946	24.8158006495648\\
947	24.7731060403886\\
948	24.7334441512719\\
949	24.6899167545036\\
950	24.6496484973892\\
951	24.602264549951\\
952	24.5613708741204\\
953	24.5198738672706\\
954	24.475979491212\\
955	24.4329875403834\\
956	24.3958898671479\\
957	24.3479817944129\\
958	24.3072677949154\\
959	24.2662673146684\\
960	24.2247290720651\\
961	24.1808807904194\\
962	24.1394544720033\\
963	24.0939993798416\\
964	24.0541353412924\\
965	24.0101595750081\\
966	23.9679856659324\\
967	23.9251979764404\\
968	23.8827883499223\\
969	23.8397919968196\\
970	23.8005870873602\\
971	23.7574981969655\\
972	23.7134917527593\\
973	23.6727353553483\\
974	23.6298186733631\\
975	23.5871201471894\\
976	23.5474867685266\\
977	23.5054339232262\\
978	23.4632592748939\\
979	23.42000044534\\
980	23.3766147311923\\
981	23.3374480483562\\
982	23.2917456091291\\
983	23.2496502081564\\
984	23.202855277641\\
985	23.1640731089211\\
986	23.1185621541874\\
987	23.076182822149\\
988	23.031560925401\\
989	22.9935305736226\\
990	22.9520373002002\\
991	22.9070818209096\\
992	22.8692065311461\\
993	22.8250096587968\\
994	22.7795254812417\\
995	22.7394786260503\\
996	22.6992604210725\\
997	22.6547327196866\\
998	22.6116169028561\\
999	22.5699396513327\\
1000	22.5282901302154\\
1001	22.4833043596921\\
1002	22.4405717512382\\
1003	22.4001449644654\\
1004	22.3545899019358\\
1005	22.3142192912216\\
1006	22.2657923783169\\
1007	22.2304099019329\\
1008	22.1841466443944\\
1009	22.1380555095854\\
1010	22.0979884424948\\
1011	22.0568285127225\\
1012	22.0134423539876\\
1013	21.9705403242503\\
1014	21.9302489923737\\
1015	21.8874464726521\\
1016	21.8417873650532\\
1017	21.8024946730304\\
1018	21.7602808208844\\
1019	21.7162289860937\\
1020	21.6736769832468\\
1021	21.6332903414685\\
1022	21.5887930427108\\
1023	21.546921884692\\
1024	21.505524304684\\
1025	21.459850233841\\
1026	21.4203900007153\\
1027	21.3745121108716\\
1028	21.3358679801486\\
1029	21.2902340978685\\
1030	21.2526698170731\\
1031	21.2106118638202\\
1032	21.162575371443\\
1033	21.1216835050237\\
1034	21.0813747059413\\
1035	21.0398054062163\\
1036	20.9947405859276\\
1037	20.9544264759757\\
1038	20.9086553292455\\
1039	20.8697981609755\\
1040	20.8280180477744\\
1041	20.7861962730966\\
1042	20.7461187369095\\
1043	20.7020564359093\\
1044	20.6619665951159\\
1045	20.6182030588865\\
1046	20.5771392804893\\
1047	20.5346220402938\\
1048	20.4931227858063\\
1049	20.450149900184\\
1050	20.4091353631083\\
1051	20.3675434222853\\
1052	20.3242607510114\\
1053	20.2828549444428\\
1054	20.243595699005\\
1055	20.2011914196541\\
1056	20.1599994053764\\
1057	20.1179401840247\\
1058	20.0759520596831\\
1059	20.0352194438748\\
1060	19.9940124008175\\
1061	19.9530225245436\\
1062	19.9063113022705\\
1063	19.8651981287636\\
1064	19.8246888945008\\
1065	19.783274813205\\
1066	19.7423820695154\\
1067	19.7017034147449\\
1068	19.6617879194072\\
1069	19.6179235942115\\
1070	19.5794078849425\\
1071	19.5397707211272\\
1072	19.4957436994271\\
1073	19.4572028838644\\
1074	19.414570456664\\
1075	19.3719845830732\\
1076	19.3327949816554\\
1077	19.2926585213494\\
1078	19.2527630987574\\
1079	19.2122342108052\\
1080	19.1705494904605\\
1081	19.1325016958598\\
1082	19.0928352470081\\
1083	19.0524094073987\\
1084	19.0114815501387\\
1085	18.976233207998\\
1086	18.9350728459128\\
1087	18.8986425776382\\
1088	18.8593936438149\\
1089	18.8164273824663\\
1090	18.7739802620265\\
1091	18.7381195086572\\
1092	18.6976383789805\\
1093	18.6589066007345\\
1094	18.620463718123\\
1095	18.579647642552\\
1096	18.5417553878641\\
1097	18.501052614115\\
1098	18.4662850935724\\
1099	18.4297893347777\\
1100	18.3856370737896\\
1101	18.3457869981842\\
1102	18.3080701095452\\
1103	18.2675703840491\\
1104	18.2288269078732\\
1105	18.1918454852215\\
1106	18.152994131375\\
1107	18.1172707354745\\
1108	18.0778440138847\\
1109	18.0391946078586\\
1110	18.0051092345736\\
1111	17.9645967638346\\
1112	17.9282637120292\\
1113	17.8892261475121\\
1114	17.8533599755087\\
1115	17.8120182047098\\
1116	17.773889018395\\
1117	17.744242736978\\
1118	17.7022668865213\\
1119	17.6684501312899\\
1120	17.6317092461837\\
1121	17.5894236472458\\
1122	17.5547411980216\\
1123	17.5201844399637\\
1124	17.4829871495196\\
1125	17.4421710680721\\
1126	17.4096969233799\\
1127	17.3699190178602\\
1128	17.3337275388283\\
1129	17.2998508065736\\
1130	17.2591688456483\\
1131	17.2214347667499\\
1132	17.1903903635622\\
1133	17.1534427049241\\
1134	17.1152079086248\\
1135	17.0825141101924\\
1136	17.0492252470781\\
1137	17.0159829833811\\
1138	16.9814996622154\\
1139	16.9465167300271\\
1140	16.9141074816032\\
1141	16.8817654976354\\
1142	16.8459557419812\\
1143	16.8152959195854\\
1144	16.777966158698\\
1145	16.7457506202595\\
1146	16.7132842766248\\
1147	16.6827271841355\\
1148	16.6459299875072\\
1149	16.6128610876961\\
1150	16.579699299339\\
1151	16.550435549812\\
1152	16.5193272190617\\
1153	16.4856712222394\\
1154	16.4500623231509\\
1155	16.4204939212529\\
1156	16.3887861791584\\
1157	16.3559726100076\\
1158	16.3209440984333\\
1159	16.2914201726476\\
1160	16.2612494067286\\
1161	16.2314672681588\\
1162	16.2011096320127\\
1163	16.1746632991644\\
1164	16.1441275532851\\
1165	16.1181721666369\\
1166	16.0877874570888\\
1167	16.0574058996066\\
1168	16.0316877203354\\
1169	16.0055646978286\\
1170	15.976707161982\\
1171	15.9470277601427\\
1172	15.9231168198697\\
1173	15.8959977772724\\
1174	15.8700967816567\\
1175	15.8447010743767\\
1176	15.8156413582547\\
1177	15.7907495581679\\
1178	15.7630835238169\\
1179	15.7356680038554\\
1180	15.7093222855436\\
1181	15.6812325018385\\
1182	15.655504380107\\
1183	15.6292356796016\\
1184	15.6059440703255\\
1185	15.5789690939697\\
1186	15.5583557590826\\
1187	15.5341910922057\\
1188	15.5093710233301\\
1189	15.4833173621853\\
1190	15.4585090643392\\
1191	15.4357546004777\\
1192	15.4112629715322\\
1193	15.3853872422668\\
1194	15.3629233498231\\
1195	15.3400104323953\\
1196	15.3188429466648\\
1197	15.2969920587533\\
1198	15.2708084365233\\
1199	15.2479487861187\\
1200	15.2251498094788\\
1201	15.1996935916929\\
1202	15.1767281192126\\
1203	15.1530858225415\\
1204	15.1317324688904\\
1205	15.1083536662267\\
1206	15.0853925536016\\
1207	15.0652609962895\\
1208	15.0400073225008\\
1209	15.0177627184433\\
1210	14.9948400819988\\
1211	14.9741374420278\\
1212	14.9725735707054\\
1213	14.9505179438091\\
1214	14.9282047847997\\
1215	14.9049361473551\\
1216	14.8848314868973\\
1217	14.8639598467228\\
1218	14.8436921262085\\
1219	14.8227917072328\\
1220	14.8006997124264\\
1221	14.7803723040947\\
1222	14.7583196325833\\
1223	14.7381689062247\\
1224	14.7182651807052\\
1225	14.6993369660602\\
1226	14.678378979124\\
1227	14.6604183921575\\
1228	14.6403815087584\\
1229	14.6210029138369\\
1230	14.6015175089685\\
1231	14.5797911568957\\
1232	14.5633134021204\\
1233	14.5423504873436\\
1234	14.5266944792566\\
1235	14.5075191953601\\
1236	14.4879847550074\\
1237	14.4698389006137\\
1238	14.4517103394715\\
1239	14.4320563075554\\
1240	14.4133990619885\\
1241	14.3946320760182\\
1242	14.3777176934753\\
1243	14.3602911194395\\
1244	14.3437609396244\\
1245	14.3247951141119\\
1246	14.3094326437941\\
1247	14.2915519434673\\
1248	14.2780942231652\\
1249	14.2769018161848\\
1250	14.2594811411443\\
1251	14.2442640809946\\
1252	14.2273196494572\\
1253	14.2102087426403\\
1254	14.1936257495897\\
1255	14.1780092533761\\
1256	14.1626793441351\\
1257	14.1440595660269\\
1258	14.1269585159996\\
1259	14.1113109958055\\
1260	14.0964297089182\\
1261	14.0806472622033\\
1262	14.0673483960507\\
1263	14.0505921361137\\
1264	14.0355288841096\\
1265	14.0210379425956\\
1266	14.0051337932182\\
1267	13.9896339686101\\
1268	13.9736167172915\\
1269	13.9579001471656\\
1270	13.9448457607374\\
1271	13.9304379257831\\
1272	13.9142238546707\\
1273	13.8986762610168\\
1274	13.8848593189328\\
1275	13.8726178976912\\
1276	13.855417057683\\
1277	13.8423012775208\\
1278	13.8266099382611\\
1279	13.8116279052577\\
1280	13.7983132414226\\
1281	13.7823388197322\\
1282	13.768648502455\\
1283	13.7547556811014\\
1284	13.7388539264021\\
1285	13.7222901121461\\
1286	13.7085382843438\\
1287	13.6959159529793\\
1288	13.6791231539228\\
1289	13.6662889167217\\
1290	13.6523918025251\\
1291	13.6383351364836\\
1292	13.6381141398507\\
1293	13.6207524507916\\
1294	13.6081566883525\\
1295	13.5951804850694\\
1296	13.5825518613498\\
1297	13.5672222006279\\
1298	13.5531361046922\\
1299	13.5387678341289\\
1300	13.525461410233\\
1301	13.5120683472894\\
1302	13.4963663861685\\
1303	13.4847235329477\\
1304	13.4711385095383\\
1305	13.4577408425793\\
1306	13.4454495604528\\
1307	13.4307337978711\\
1308	13.4183445008404\\
1309	13.4183445008404\\
1310	13.4177084482315\\
1311	13.4038235324279\\
1312	13.389578752568\\
1313	13.375037222032\\
1314	13.3613134255086\\
1315	13.3473249271229\\
1316	13.3335392218317\\
1317	13.3172866317932\\
1318	13.3069285741901\\
1319	13.2921292593057\\
1320	13.2802037675168\\
1321	13.2786594067646\\
1322	13.2666693646102\\
1323	13.2542015546425\\
1324	13.2420306339339\\
1325	13.2279409725611\\
1326	13.2164185810739\\
1327	13.2018236953339\\
1328	13.1891775408653\\
1329	13.1761363021343\\
1330	13.1622587911244\\
1331	13.1515851736913\\
1332	13.137306898862\\
1333	13.1257122551431\\
1334	13.114463244338\\
1335	13.1134659501816\\
1336	13.1014153736654\\
1337	13.089028129431\\
1338	13.0770499597306\\
1339	13.064950416402\\
1340	13.0513077634424\\
1341	13.0415421644959\\
1342	13.0395867532677\\
1343	13.030494937024\\
1344	13.0196669131401\\
1345	13.0096140839804\\
1346	12.9982788835638\\
1347	12.9971500369288\\
1348	12.9874624101388\\
1349	12.9780093404075\\
1350	12.9776024056558\\
1351	12.9653764629451\\
1352	12.9560184703306\\
1353	12.9446133210491\\
1354	12.9333903640854\\
1355	12.9214329531275\\
1356	12.9118904120307\\
1357	12.9009774271092\\
1358	12.8880218224358\\
1359	12.8808968591606\\
1360	12.870743404549\\
1361	12.8697520640056\\
1362	12.8603752831876\\
1363	12.8510270813522\\
1364	12.8404445565461\\
1365	12.8398425267204\\
1366	12.8285398441263\\
1367	12.8206396054984\\
1368	12.8102476129075\\
1369	12.7996238342356\\
1370	12.7899934779184\\
1371	12.7804351173007\\
1372	12.7692988866126\\
1373	12.760053722036\\
1374	12.7595230653383\\
1375	12.7491703615649\\
1376	12.7391756410779\\
1377	12.7298888128225\\
1378	12.7224199349208\\
1379	12.7127922471946\\
1380	12.702660536229\\
1381	12.6935603728143\\
1382	12.6835489327897\\
1383	12.6763075136169\\
1384	12.6673992004393\\
1385	12.6593068060129\\
1386	12.6510791452534\\
1387	12.6429798223637\\
1388	12.6347819353984\\
1389	12.6276170372439\\
1390	12.6201906420288\\
1391	12.6128077970192\\
1392	12.6061931969232\\
1393	12.6058867362757\\
1394	12.5988749669158\\
1395	12.5916256806493\\
1396	12.5837849249709\\
1397	12.5772215542578\\
1398	12.5710821278139\\
1399	12.5642686436165\\
1400	12.5579381459271\\
1401	12.556703663685\\
1402	12.5515769611188\\
1403	12.5455351472389\\
1404	12.5455351472389\\
1405	12.5452356752734\\
1406	12.5386287417835\\
1407	12.5336341403366\\
1408	12.5326575134304\\
1409	12.5278097433837\\
1410	12.5210846763887\\
1411	12.5163078111043\\
1412	12.5159513612143\\
1413	12.5098822461935\\
1414	12.504061534709\\
1415	12.5036630436767\\
1416	12.4973505755425\\
1417	12.4926962319495\\
1418	12.4924025585921\\
1419	12.4860791773764\\
1420	12.482285971314\\
1421	12.4767115696985\\
1422	12.4704698204236\\
1423	12.4659199246463\\
1424	12.4605854507055\\
1425	12.4602917773481\\
1426	12.4550848941849\\
1427	12.4544666129895\\
1428	12.4488666480048\\
1429	12.4447427371045\\
1430	12.4444343806362\\
1431	12.4381199622642\\
1432	12.4340185342196\\
1433	12.4335584536802\\
1434	12.4287002022438\\
1435	12.4284065288864\\
1436	12.4226032681585\\
1437	12.4176541647182\\
1438	12.4120711522261\\
1439	12.4065349052561\\
1440	12.4012004313153\\
1441	12.4008439814252\\
1442	12.3949134780302\\
1443	12.3896316193246\\
1444	12.3847728541354\\
1445	12.3792166483928\\
1446	12.3727997871381\\
1447	12.3689026988343\\
1448	12.3689026988343\\
1449	12.3686636149279\\
1450	12.3628943232308\\
1451	12.3570262969403\\
1452	12.3516499646627\\
1453	12.3465885397442\\
1454	12.3406017852684\\
1455	12.3356930563797\\
1456	12.3351900568104\\
1457	12.3304032186815\\
1458	12.3304032186815\\
1459	12.3298704614177\\
1460	12.3249664000879\\
1461	12.3188163221786\\
1462	12.3141911293896\\
1463	12.3083871202647\\
1464	12.3035921834724\\
1465	12.303353099566\\
1466	12.2976342927305\\
1467	12.2919914623214\\
1468	12.2872723883546\\
1469	12.2869729163891\\
1470	12.2821001178097\\
1471	12.2821001178097\\
1472	12.2821001178097\\
1473	12.2814372072721\\
1474	12.2766303133859\\
1475	12.2729209688015\\
1476	12.2726999721686\\
1477	12.2672357776785\\
1478	12.2632796090241\\
1479	12.2623746431533\\
1480	12.2584049200827\\
1481	12.2531971432375\\
1482	12.2486710805885\\
1483	12.2440068233961\\
1484	12.2433683705696\\
1485	12.2394122019152\\
1486	12.2394122019152\\
1487	12.2387863548496\\
1488	12.2343367889235\\
1489	12.2299603750384\\
1490	12.2245586089704\\
1491	12.2204075910793\\
1492	12.2204075910793\\
1493	12.2201081191138\\
1494	12.2147059674332\\
1495	12.2097943309189\\
1496	12.205823776574\\
1497	12.2053026897312\\
1498	12.2009203512181\\
1499	12.1958996441356\\
1500	12.19089010201\\
};
\addlegendentry{LEACH}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	64.9351998637759\\
1	64.9004459642341\\
2	64.8520307134112\\
3	64.8296701675999\\
4	64.7812549167769\\
5	64.7767843135323\\
6	64.766924551408\\
7	64.7445640055967\\
8	64.6961487547738\\
9	64.683071172086\\
10	64.6266779893091\\
11	64.5702848065322\\
12	64.5632314924525\\
13	64.5408709466412\\
14	64.5277933639534\\
15	64.4793781131304\\
16	64.4446242135887\\
17	64.409870314047\\
18	64.3967927313592\\
19	64.3744321855478\\
20	64.3520716397365\\
21	64.3036563889136\\
22	64.2388562526895\\
23	64.1904410018665\\
24	64.1420257510436\\
25	64.1349724369639\\
26	64.1218948542761\\
27	64.1120350921519\\
28	64.0772811926101\\
29	64.0599816858577\\
30	64.025227786316\\
31	63.9845773689436\\
32	63.9439269515712\\
33	63.9340671894469\\
34	63.8934167720745\\
35	63.8761172653221\\
36	63.8662575031978\\
37	63.809864320421\\
38	63.7817933456866\\
39	63.7594327998753\\
40	63.7523794857957\\
41	63.7300189399843\\
42	63.707658394173\\
43	63.6852978483617\\
44	63.6122672539775\\
45	63.5991896712897\\
46	63.5893299091655\\
47	63.5409146583425\\
48	63.4845214755656\\
49	63.4438710581932\\
50	63.4158000834589\\
51	63.3673848326359\\
52	63.3500853258836\\
53	63.3327858191312\\
54	63.2843705683082\\
55	63.2437201509358\\
56	63.2213596051245\\
57	63.180709187752\\
58	63.1459552882103\\
59	63.1414846849656\\
60	63.1008342675932\\
61	63.0601838502208\\
62	63.0037906674439\\
63	62.9757196927095\\
64	62.9476487179752\\
65	62.9128948184335\\
66	62.910382163603\\
67	62.8823111888687\\
68	62.8650116821163\\
69	62.8369407073819\\
70	62.8238631246941\\
71	62.7754478738712\\
72	62.7106477376471\\
73	62.6933482308947\\
74	62.686294916815\\
75	62.6792416027353\\
76	62.6385911853629\\
77	62.582198002586\\
78	62.5415475852136\\
79	62.5191870394023\\
80	62.4911160646679\\
81	62.4180854702838\\
82	62.383331570742\\
83	62.3269383879651\\
84	62.3198850738855\\
85	62.3154144706408\\
86	62.2981149638884\\
87	62.2250843695042\\
88	62.2027238236929\\
89	62.1896462410051\\
90	62.1672856951938\\
91	62.1266352778213\\
92	62.10427473201\\
93	62.0819141861987\\
94	62.0595536403874\\
95	62.0314826656531\\
96	62.0034116909188\\
97	61.968657791377\\
98	61.9339038918353\\
99	61.905832917101\\
100	61.8328023227168\\
101	61.7843870718938\\
102	61.7359718210709\\
103	61.7186723143185\\
104	61.6702570634956\\
105	61.6632037494159\\
106	61.6459042426635\\
107	61.6388509285839\\
108	61.6107799538495\\
109	61.5884194080382\\
110	61.5753418253504\\
111	61.534691407978\\
112	61.5066204332437\\
113	61.4842598874323\\
114	61.4797892841877\\
115	61.4149891479635\\
116	61.3802352484218\\
117	61.3578747026105\\
118	61.2848441082263\\
119	61.2717665255385\\
120	61.2544670187861\\
121	61.2371675120337\\
122	61.1723673758095\\
123	61.1500068299982\\
124	61.1327073232458\\
125	61.1046363485115\\
126	61.0562210976886\\
127	61.0389215909362\\
128	60.9905063401133\\
129	60.9732068333608\\
130	60.916813650584\\
131	60.8887426758496\\
132	60.8714431690972\\
133	60.861583406973\\
134	60.8335124322387\\
135	60.7928620148663\\
136	60.783002252742\\
137	60.7657027459896\\
138	60.7172874951667\\
139	60.6688722443438\\
140	60.6040721081196\\
141	60.5556568572967\\
142	60.5383573505443\\
143	60.5036034510025\\
144	60.4688495514608\\
145	60.455771968773\\
146	60.4210180692313\\
147	60.4037185624789\\
148	60.3906409797911\\
149	60.3682804339797\\
150	60.333526534438\\
151	60.3204489517502\\
152	60.2640557689733\\
153	60.2467562622209\\
154	60.2294567554685\\
155	60.2163791727807\\
156	60.1940186269694\\
157	60.153368209597\\
158	60.1127177922245\\
159	60.0720673748521\\
160	60.0547678680997\\
161	59.9983746853228\\
162	59.9335745490987\\
163	59.9112140032873\\
164	59.8981364205995\\
165	59.8497211697766\\
166	59.8149672702349\\
167	59.7743168528624\\
168	59.7718041980319\\
169	59.7545046912795\\
170	59.7197507917378\\
171	59.7024512849854\\
172	59.6953979709057\\
173	59.6469827200828\\
174	59.6296832133304\\
175	59.5648830771062\\
176	59.5242326597338\\
177	59.511155077046\\
178	59.4705046596736\\
179	59.4481441138622\\
180	59.4133902143205\\
181	59.4003126316327\\
182	59.3596622142603\\
183	59.3526089001806\\
184	59.3119584828082\\
185	59.247158346584\\
186	59.2372985844598\\
187	59.2149380386485\\
188	59.174287621276\\
189	59.1395337217343\\
190	59.1047798221926\\
191	59.0767088474583\\
192	59.0282935966353\\
193	58.9935396970936\\
194	58.9654687223593\\
195	58.943108176548\\
196	58.9083542770062\\
197	58.8952766943184\\
198	58.8821991116306\\
199	58.8474452120889\\
200	58.8301457053365\\
201	58.8077851595252\\
202	58.7904856527728\\
203	58.7420704019498\\
204	58.6856772191729\\
205	58.6758174570487\\
206	58.6351670396763\\
207	58.5787738568994\\
208	58.5689140947751\\
209	58.5408431200408\\
210	58.5184825742295\\
211	58.5011830674771\\
212	58.4881054847893\\
213	58.4533515852476\\
214	58.3713383046752\\
215	58.3540387979228\\
216	58.2976456151459\\
217	58.2695746404116\\
218	58.2564970577237\\
219	58.2341365119124\\
220	58.2060655371781\\
221	58.1887660304257\\
222	58.1481156130533\\
223	58.1350380303655\\
224	58.1177385236131\\
225	58.0770881062406\\
226	58.0206949234637\\
227	58.0033954167113\\
228	57.9686415171696\\
229	57.9405705424353\\
230	57.9307107803111\\
231	57.9134112735587\\
232	57.8853402988244\\
233	57.8289471160475\\
234	57.8065865702361\\
235	57.7718326706944\\
236	57.7370787711527\\
237	57.6964283537803\\
238	57.6400351710034\\
239	57.6329818569237\\
240	57.628511253679\\
241	57.6154336709912\\
242	57.5806797714495\\
243	57.5633802646971\\
244	57.5227298473247\\
245	57.4820794299522\\
246	57.4473255304105\\
247	57.406675113038\\
248	57.3660246956656\\
249	57.3312707961239\\
250	57.3031998213896\\
251	57.2808392755783\\
252	57.2401888582058\\
253	57.2303290960816\\
254	57.2172515133938\\
255	57.1524513771696\\
256	57.1425916150454\\
257	57.1145206403111\\
258	57.0497205040869\\
259	57.0273599582756\\
260	57.0100604515232\\
261	56.937029857139\\
262	56.9146693113277\\
263	56.8973698045753\\
264	56.869298829841\\
265	56.8562212471532\\
266	56.8281502724189\\
267	56.8182905102946\\
268	56.7618973275177\\
269	56.727143427976\\
270	56.7047828821647\\
271	56.6917052994769\\
272	56.6693447536656\\
273	56.6562671709778\\
274	56.5914670347536\\
275	56.5816072726294\\
276	56.5592467268181\\
277	56.4944465905939\\
278	56.438053407817\\
279	56.4207539010646\\
280	56.3860000015229\\
281	56.3687004947705\\
282	56.3406295200362\\
283	56.3182689742249\\
284	56.2901979994906\\
285	56.2678374536792\\
286	56.2397664789449\\
287	56.1991160615725\\
288	56.1710450868382\\
289	56.1429741121039\\
290	56.0945588612809\\
291	56.0772593545285\\
292	56.0641817718407\\
293	56.0468822650883\\
294	56.0062318477159\\
295	55.9578165968929\\
296	55.9297456221586\\
297	55.8733524393817\\
298	55.8634926772575\\
299	55.8461931705051\\
300	55.8238326246938\\
301	55.8065331179414\\
302	55.7417329817172\\
303	55.7010825643448\\
304	55.6526673135219\\
305	55.6303067677106\\
306	55.6204470055863\\
307	55.6031474988339\\
308	55.5807869530226\\
309	55.5527159782883\\
310	55.5396383956005\\
311	55.4989879782281\\
312	55.4583375608556\\
313	55.4538669576109\\
314	55.4257959828766\\
315	55.3694028000997\\
316	55.3521032933473\\
317	55.3173493938056\\
318	55.2892784190713\\
319	55.2545245195296\\
320	55.2414469368417\\
321	55.2315871747175\\
322	55.2142876679651\\
323	55.1578944851882\\
324	55.1172440678158\\
325	55.0765936504433\\
326	55.0418397509016\\
327	54.9770396146775\\
328	54.9699863005978\\
329	54.9476257547865\\
330	54.9303262480341\\
331	54.9130267412817\\
332	54.8849557665474\\
333	54.8718781838596\\
334	54.8545786771072\\
335	54.7725653965348\\
336	54.7241501457119\\
337	54.6893962461701\\
338	54.6546423466284\\
339	54.6447825845042\\
340	54.6274830777518\\
341	54.6176233156275\\
342	54.5692080648046\\
343	54.5647374615599\\
344	54.5299835620182\\
345	54.5126840552658\\
346	54.4396534608816\\
347	54.3990030435092\\
348	54.334202907285\\
349	54.3243431451608\\
350	54.3019825993495\\
351	54.2796220535381\\
352	54.2572615077268\\
353	54.2225076081851\\
354	54.1661144254082\\
355	54.1380434506739\\
356	54.1156829048626\\
357	54.0933223590513\\
358	54.065251384317\\
359	54.0428908385056\\
360	54.035837524426\\
361	54.0185380176736\\
362	53.9778876003011\\
363	53.9648100176133\\
364	53.942449471802\\
365	53.9076955722603\\
366	53.885335026449\\
367	53.7931054436774\\
368	53.7583515441357\\
369	53.7359909983244\\
370	53.7136304525131\\
371	53.7065771384334\\
372	53.6785061636991\\
373	53.6504351889648\\
374	53.6223642142305\\
375	53.6050647074781\\
376	53.5128351247065\\
377	53.4721847073341\\
378	53.4237694565111\\
379	53.4192988532664\\
380	53.378648435894\\
381	53.3438945363523\\
382	53.2875013535754\\
383	53.2594303788411\\
384	53.2370698330298\\
385	53.202315933488\\
386	53.1892383508002\\
387	53.1611673760659\\
388	53.1541140619862\\
389	53.1260430872519\\
390	53.1036825414406\\
391	53.0906049587528\\
392	53.0558510592111\\
393	53.0277800844768\\
394	52.993026184935\\
395	52.9831664228108\\
396	52.9658669160584\\
397	52.9094737332815\\
398	52.8747198337398\\
399	52.8340694163673\\
400	52.8167699096149\\
401	52.7994704028625\\
402	52.7430772200857\\
403	52.7083233205439\\
404	52.6984635584197\\
405	52.6853859757319\\
406	52.628992792955\\
407	52.6009218182207\\
408	52.5661679186789\\
409	52.5380969439446\\
410	52.5100259692103\\
411	52.4616107183874\\
412	52.4485331356995\\
413	52.4001178848766\\
414	52.3653639853349\\
415	52.3430034395236\\
416	52.3257039327712\\
417	52.2909500332294\\
418	52.2685894874181\\
419	52.2512899806657\\
420	52.2232190059314\\
421	52.2101414232436\\
422	52.1371108288594\\
423	52.1147502830481\\
424	52.0417196886639\\
425	52.0193591428526\\
426	52.0148885396079\\
427	51.9801346400662\\
428	51.9670570573784\\
429	51.9389860826441\\
430	51.9109151079097\\
431	51.8885545620984\\
432	51.8155239677142\\
433	51.7931634219029\\
434	51.736770239126\\
435	51.6961198217536\\
436	51.6862600596293\\
437	51.6764002975051\\
438	51.6483293227708\\
439	51.635251740083\\
440	51.5788585573061\\
441	51.5763459024756\\
442	51.5539853566643\\
443	51.4891852204401\\
444	51.4668246746288\\
445	51.4261742572564\\
446	51.3914203577146\\
447	51.3741208509622\\
448	51.3460498762279\\
449	51.3287503694755\\
450	51.3063898236642\\
451	51.2840292778529\\
452	51.2616687320416\\
453	51.1796554514692\\
454	51.1751848482245\\
455	51.1404309486828\\
456	51.1056770491411\\
457	51.0883775423886\\
458	51.0319843596118\\
459	51.0189067769239\\
460	50.9908358021896\\
461	50.9424205513667\\
462	50.9017701339943\\
463	50.8886925513064\\
464	50.871393044554\\
465	50.8615332824298\\
466	50.8267793828881\\
467	50.8094798761357\\
468	50.7610646253127\\
469	50.726310725771\\
470	50.6915568262293\\
471	50.6568029266876\\
472	50.6161525093151\\
473	50.6030749266273\\
474	50.5857754198749\\
475	50.5451250025025\\
476	50.4887318197256\\
477	50.4788720576013\\
478	50.4382216402289\\
479	50.4283618781047\\
480	50.421308564025\\
481	50.3932375892907\\
482	50.3651666145564\\
483	50.3370956398221\\
484	50.2964452224496\\
485	50.2480299716267\\
486	50.2307304648743\\
487	50.2134309581219\\
488	50.165015707299\\
489	50.1369447325646\\
490	50.1088737578303\\
491	50.0440736216062\\
492	50.0267741148538\\
493	49.9861236974814\\
494	49.9790703834017\\
495	49.9617708766493\\
496	49.8887402822651\\
497	49.8756626995773\\
498	49.853302153766\\
499	49.8309416079547\\
500	49.7825263571317\\
501	49.7652268503793\\
502	49.737155875645\\
503	49.7090849009107\\
504	49.6917853941583\\
505	49.6433701433354\\
506	49.6210095975241\\
507	49.5929386227897\\
508	49.5705780769784\\
509	49.5482175311671\\
510	49.5075671137947\\
511	49.4902676070423\\
512	49.4418523562193\\
513	49.419491810408\\
514	49.4021923036556\\
515	49.3537770528327\\
516	49.3439172907084\\
517	49.3091633911667\\
518	49.2868028453554\\
519	49.2587318706211\\
520	49.2456542879333\\
521	49.217583313199\\
522	49.1828294136572\\
523	49.1264362308803\\
524	49.1091367241279\\
525	49.0960591414401\\
526	49.0829815587523\\
527	49.0699039760645\\
528	48.9968733816803\\
529	48.9562229643079\\
530	48.9214690647661\\
531	48.8867151652244\\
532	48.8768554031002\\
533	48.8487844283659\\
534	48.7757538339817\\
535	48.7626762512939\\
536	48.7346052765595\\
537	48.7301346733149\\
538	48.6817194224919\\
539	48.6536484477576\\
540	48.6312879019463\\
541	48.5965340024046\\
542	48.5401408196277\\
543	48.4917255688047\\
544	48.4846722547251\\
545	48.4623117089138\\
546	48.4342407341794\\
547	48.4297701309348\\
548	48.3733769481579\\
549	48.3510164023466\\
550	48.3286558565352\\
551	48.2939019569935\\
552	48.2894313537488\\
553	48.2487809363764\\
554	48.2140270368347\\
555	48.1576338540578\\
556	48.1477740919335\\
557	48.1304745851811\\
558	48.1131750784288\\
559	48.0567818956519\\
560	48.0287109209175\\
561	48.0006399461832\\
562	47.9875623634954\\
563	47.9652018176841\\
564	47.9304479181424\\
565	47.9173703354545\\
566	47.8767199180821\\
567	47.8668601559579\\
568	47.8495606492055\\
569	47.7675473686331\\
570	47.7327934690914\\
571	47.715493962339\\
572	47.6981944555866\\
573	47.6701234808523\\
574	47.6528239740999\\
575	47.6457706600202\\
576	47.5973554091973\\
577	47.5749948633859\\
578	47.4929815828135\\
579	47.4756820760611\\
580	47.4658223139369\\
581	47.4377513392026\\
582	47.3813581564257\\
583	47.3589976106144\\
584	47.3105823597915\\
585	47.2825113850571\\
586	47.2694338023693\\
587	47.2346799028276\\
588	47.2123193570163\\
589	47.1950198502639\\
590	47.1669488755296\\
591	47.1598955614499\\
592	47.1554249582052\\
593	47.0734116776328\\
594	47.0249964268099\\
595	46.9969254520756\\
596	46.9688544773413\\
597	46.9557768946535\\
598	46.9334163488421\\
599	46.8927659314697\\
600	46.8443506806468\\
601	46.8312730979589\\
602	46.8242197838793\\
603	46.801859238068\\
604	46.7948059239883\\
605	46.7775064172359\\
606	46.7551458714246\\
607	46.6731325908522\\
608	46.6324821734798\\
609	46.5918317561073\\
610	46.5787541734195\\
611	46.5614546666671\\
612	46.5515949045429\\
613	46.5168410050012\\
614	46.4944804591898\\
615	46.4538300418174\\
616	46.436530535065\\
617	46.3881152842421\\
618	46.3657547384308\\
619	46.3093615556539\\
620	46.2920620489015\\
621	46.251411631529\\
622	46.2290510857177\\
623	46.194297186176\\
624	46.1662262114417\\
625	46.1438656656304\\
626	46.115794690896\\
627	46.0751442735236\\
628	46.0680909594439\\
629	46.0333370599022\\
630	45.9769438771253\\
631	45.954583331314\\
632	45.9265123565797\\
633	45.9041518107684\\
634	45.8970984966887\\
635	45.8690275219544\\
636	45.8466669761431\\
637	45.8335893934553\\
638	45.7851741426323\\
639	45.7504202430906\\
640	45.6856201068665\\
641	45.6292269240896\\
642	45.5885765067171\\
643	45.5605055319828\\
644	45.5381449861715\\
645	45.5033910866298\\
646	45.4989204833851\\
647	45.4944498801404\\
648	45.4596959805987\\
649	45.4466183979109\\
650	45.4293188911585\\
651	45.4069583453472\\
652	45.3585430945242\\
653	45.3304721197899\\
654	45.3206123576657\\
655	45.3075347749779\\
656	45.2727808754361\\
657	45.2243656246132\\
658	45.1759503737903\\
659	45.1628727911024\\
660	45.12222237373\\
661	45.0998618279187\\
662	45.0867842452309\\
663	45.0587132704966\\
664	45.0363527246852\\
665	45.0082817499509\\
666	44.9909822431985\\
667	44.9503318258261\\
668	44.9372542431383\\
669	44.8888389923153\\
670	44.8789792301911\\
671	44.8509082554568\\
672	44.8102578380844\\
673	44.78218686335\\
674	44.7474329638083\\
675	44.725072417997\\
676	44.6520418236128\\
677	44.638964240925\\
678	44.6291044788008\\
679	44.6010335040664\\
680	44.5362333678423\\
681	44.513872822031\\
682	44.4858018472967\\
683	44.4634413014854\\
684	44.446141794733\\
685	44.4113878951912\\
686	44.3890273493799\\
687	44.3791675872557\\
688	44.344413687714\\
689	44.3220531419026\\
690	44.2736378910797\\
691	44.2563383843273\\
692	44.2079231335044\\
693	44.1515299507275\\
694	44.1416701886032\\
695	44.1285926059154\\
696	44.1005216311811\\
697	44.0906618690569\\
698	44.0733623623045\\
699	44.032711944932\\
700	44.0103513991207\\
701	43.9879908533094\\
702	43.9656303074981\\
703	43.9172150566752\\
704	43.844184462291\\
705	43.8268849555386\\
706	43.8138073728507\\
707	43.7574141900739\\
708	43.7475544279496\\
709	43.7430838247049\\
710	43.7257843179525\\
711	43.6693911351757\\
712	43.6520916284233\\
713	43.6347921216709\\
714	43.6067211469366\\
715	43.5996678328569\\
716	43.5823683261045\\
717	43.5725085639803\\
718	43.5077084277561\\
719	43.4592931769332\\
720	43.4419936701808\\
721	43.4196331243695\\
722	43.4065555416816\\
723	43.3581402908587\\
724	43.3017471080818\\
725	43.288669525394\\
726	43.2480191080216\\
727	43.2409657939419\\
728	43.2278882112541\\
729	43.1931343117124\\
730	43.1650633369781\\
731	43.1552035748538\\
732	43.142125992166\\
733	43.1014755747936\\
734	43.0450823920167\\
735	43.0227218462054\\
736	43.000361300394\\
737	42.9780007545827\\
738	42.9649231718949\\
739	42.9368521971606\\
740	42.9087812224263\\
741	42.880710247692\\
742	42.8526392729576\\
743	42.8042240221347\\
744	42.7911464394469\\
745	42.7840931253672\\
746	42.7617325795559\\
747	42.7269786800142\\
748	42.7046181342029\\
749	42.6822575883916\\
750	42.6338423375686\\
751	42.626789023489\\
752	42.6094895167366\\
753	42.5964119340487\\
754	42.5740513882374\\
755	42.556751881485\\
756	42.5286809067507\\
757	42.4880304893783\\
758	42.4060172088059\\
759	42.4015466055612\\
760	42.3667927060195\\
761	42.3320388064778\\
762	42.3147392997254\\
763	42.286668324991\\
764	42.2519144254493\\
765	42.2171605259076\\
766	42.2040829432198\\
767	42.169329043678\\
768	42.1594692815538\\
769	42.146391698866\\
770	42.1240311530547\\
771	42.1016706072434\\
772	42.0885930245555\\
773	42.0662324787442\\
774	42.0255820613718\\
775	41.9908281618301\\
776	41.9424129110071\\
777	41.9251134042547\\
778	41.9078138975023\\
779	41.8979541353781\\
780	41.8880943732539\\
781	41.8750167905661\\
782	41.8577172838137\\
783	41.8446397011258\\
784	41.8222791553145\\
785	41.7875252557728\\
786	41.7391100049499\\
787	41.726032422262\\
788	41.6696392394852\\
789	41.6415682647508\\
790	41.6192077189395\\
791	41.6019082121871\\
792	41.5920484500629\\
793	41.5513980326905\\
794	41.5166441331487\\
795	41.5035665504609\\
796	41.4629161330885\\
797	41.4456166263361\\
798	41.4108627267943\\
799	41.3977851441065\\
800	41.3804856373541\\
801	41.3457317378124\\
802	41.2973164869895\\
803	41.2800169802371\\
804	41.2701572181128\\
805	41.257079635425\\
806	41.2223257358833\\
807	41.199965190072\\
808	41.1826656833196\\
809	41.1545947085853\\
810	41.1265237338509\\
811	41.1166639717267\\
812	41.1035863890389\\
813	41.0937266269147\\
814	41.0453113760917\\
815	41.0172404013574\\
816	40.9824865018157\\
817	40.9544155270814\\
818	40.93205498127\\
819	40.9096944354587\\
820	40.8690440180863\\
821	40.8517445113339\\
822	40.8110940939615\\
823	40.7937945872091\\
824	40.7807170045213\\
825	40.7526460297869\\
826	40.7353465230345\\
827	40.7005926234928\\
828	40.6935393094132\\
829	40.6654683346788\\
830	40.6609977314342\\
831	40.6511379693099\\
832	40.6163840697682\\
833	40.5816301702265\\
834	40.5252369874496\\
835	40.5079374806972\\
836	40.4948598980094\\
837	40.477560391257\\
838	40.4602608845046\\
839	40.4038677017277\\
840	40.3757967269934\\
841	40.3410428274516\\
842	40.3003924100792\\
843	40.2873148273914\\
844	40.270015320639\\
845	40.2569377379512\\
846	40.2438601552634\\
847	40.226560648511\\
848	40.2092611417586\\
849	40.1686107243861\\
850	40.1513112176337\\
851	40.1340117108813\\
852	40.105940736147\\
853	40.0886412293946\\
854	40.0662806835833\\
855	40.0564209214591\\
856	40.0519503182144\\
857	40.011299900842\\
858	39.9832289261076\\
859	39.9184287898835\\
860	39.8903578151492\\
861	39.8730583083968\\
862	39.8449873336625\\
863	39.8424746788319\\
864	39.7860814960551\\
865	39.7762217339308\\
866	39.7481507591965\\
867	39.7350731765087\\
868	39.700319276967\\
869	39.6655653774252\\
870	39.6249149600528\\
871	39.611837377365\\
872	39.5987597946772\\
873	39.5814602879248\\
874	39.5716005258005\\
875	39.5368466262588\\
876	39.5087756515245\\
877	39.4603604007016\\
878	39.4505006385773\\
879	39.422429663843\\
880	39.3876757643013\\
881	39.377816002177\\
882	39.3605164954246\\
883	39.2874859010404\\
884	39.2744083183526\\
885	39.2571088116002\\
886	39.2223549120585\\
887	39.1999943662472\\
888	39.190134604123\\
889	39.1728350973706\\
890	39.1447641226362\\
891	39.0963488718133\\
892	39.068277897079\\
893	39.0509783903266\\
894	39.0229074155923\\
895	38.9881535160506\\
896	38.9708540092982\\
897	38.9427830345638\\
898	38.9357297204842\\
899	38.9286764064045\\
900	38.9063158605932\\
901	38.8782448858589\\
902	38.8651673031711\\
903	38.8087741203942\\
904	38.8043035171495\\
905	38.7819429713382\\
906	38.7646434645858\\
907	38.751565881898\\
908	38.7292053360867\\
909	38.6807900852637\\
910	38.6584295394524\\
911	38.6453519567646\\
912	38.6229914109533\\
913	38.5581912747291\\
914	38.5511379606495\\
915	38.5338384538971\\
916	38.5239786917728\\
917	38.4419654112004\\
918	38.4374948079558\\
919	38.4151342621445\\
920	38.3927737163331\\
921	38.3916794012868\\
922	38.3186488069026\\
923	38.2962882610913\\
924	38.286428498967\\
925	38.2640679531557\\
926	38.2467684464033\\
927	38.1647551658309\\
928	38.1548954037067\\
929	38.1418178210189\\
930	38.1194572752076\\
931	38.0970967293962\\
932	38.0926261261516\\
933	38.0578722266098\\
934	38.0508189125302\\
935	38.0160650129884\\
936	37.9879940382541\\
937	37.9656334924428\\
938	37.9308795929011\\
939	37.9028086181668\\
940	37.889731035479\\
941	37.8798712733547\\
942	37.8625717666023\\
943	37.8527120044781\\
944	37.7963188217012\\
945	37.7615649221595\\
946	37.7334939474251\\
947	37.7111334016138\\
948	37.6887728558025\\
949	37.6664123099912\\
950	37.6383413352569\\
951	37.6102703605226\\
952	37.5618551096996\\
953	37.5445556029472\\
954	37.5164846282129\\
955	37.5034070455251\\
956	37.4903294628373\\
957	37.4772518801495\\
958	37.4599523733971\\
959	37.4375918275858\\
960	37.3891765767628\\
961	37.3544226772211\\
962	37.3413450945333\\
963	37.3342917804536\\
964	37.3244320183294\\
965	37.2896781187877\\
966	37.2766005360998\\
967	37.2695472220202\\
968	37.2211319711972\\
969	37.1863780716555\\
970	37.1516241721138\\
971	37.1343246653614\\
972	37.117025158609\\
973	37.0822712590673\\
974	37.0542002843329\\
975	37.00578503351\\
976	36.9927074508222\\
977	36.9796298681344\\
978	36.9771172133039\\
979	36.9423633137621\\
980	36.9250638070097\\
981	36.9077643002573\\
982	36.885403754446\\
983	36.8447533370736\\
984	36.8274538303212\\
985	36.8101543235688\\
986	36.7928548168164\\
987	36.7829950546922\\
988	36.7606345088808\\
989	36.7122192580579\\
990	36.6841482833236\\
991	36.6668487765712\\
992	36.6387778018369\\
993	36.6107068271026\\
994	36.5976292444147\\
995	36.5803297376624\\
996	36.5704699755381\\
997	36.5423990008038\\
998	36.5076451012621\\
999	36.4903455945097\\
1000	36.4804858323854\\
1001	36.4734325183058\\
1002	36.4510719724945\\
1003	36.4412122103702\\
1004	36.4281346276824\\
1005	36.4057740818711\\
1006	36.3884745751187\\
1007	36.3604036003844\\
1008	36.278390319812\\
1009	36.2436364202703\\
1010	36.2263369135179\\
1011	36.1615367772937\\
1012	36.1516770151695\\
1013	36.1446237010898\\
1014	36.1347639389656\\
1015	36.1124033931543\\
1016	36.090042847343\\
1017	36.0336496645661\\
1018	36.0237899024418\\
1019	35.9957189277075\\
1020	35.9784194209551\\
1021	35.9611199142027\\
1022	35.9438204074503\\
1023	35.921459861639\\
1024	35.8566597254149\\
1025	35.8435821427271\\
1026	35.8305045600392\\
1027	35.8081440142279\\
1028	35.7950664315401\\
1029	35.7669954568058\\
1030	35.7446349109945\\
1031	35.703984493622\\
1032	35.6759135188877\\
1033	35.6660537567635\\
1034	35.6379827820292\\
1035	35.6099118072949\\
1036	35.5875512614836\\
1037	35.5702517547312\\
1038	35.5478912089198\\
1039	35.5408378948402\\
1040	35.5235383880878\\
1041	35.5011778422765\\
1042	35.4838783355241\\
1043	35.4615177897128\\
1044	35.4442182829604\\
1045	35.4094643834186\\
1046	35.4069517285881\\
1047	35.3845911827768\\
1048	35.3565202080425\\
1049	35.3081049572195\\
1050	35.2800339824852\\
1051	35.2393835651128\\
1052	35.2323302510331\\
1053	35.2099697052218\\
1054	35.2001099430976\\
1055	35.1777493972863\\
1056	35.1553888514749\\
1057	35.1455290893507\\
1058	35.1048786719783\\
1059	35.076807697244\\
1060	35.028392446421\\
1061	35.0153148637332\\
1062	34.9872438889989\\
1063	34.9773841268747\\
1064	34.9600846201223\\
1065	34.9194342027498\\
1066	34.8630410199729\\
1067	34.8457415132205\\
1068	34.8386881991409\\
1069	34.8316348850612\\
1070	34.821775122937\\
1071	34.773359872114\\
1072	34.7688892688694\\
1073	34.7341353693276\\
1074	34.7242756072034\\
1075	34.683625189831\\
1076	34.6488712902892\\
1077	34.6265107444779\\
1078	34.6092112377255\\
1079	34.5919117309731\\
1080	34.5908174159268\\
1081	34.556063516385\\
1082	34.5429859336972\\
1083	34.5206253878859\\
1084	34.464232205109\\
1085	34.4469326983566\\
1086	34.4121787988149\\
1087	34.3948792920625\\
1088	34.3775797853101\\
1089	34.3552192394988\\
1090	34.320465339957\\
1091	34.3179526851265\\
1092	34.3080929230023\\
1093	34.2907934162499\\
1094	34.2734939094975\\
1095	34.2250786586745\\
1096	34.1903247591328\\
1097	34.1679642133215\\
1098	34.1506647065691\\
1099	34.1225937318348\\
1100	34.109516149147\\
1101	34.0964385664592\\
1102	34.0791390597068\\
1103	34.0227458769299\\
1104	34.0156925628502\\
1105	34.005832800726\\
1106	33.957417549903\\
1107	33.9293465751687\\
1108	33.9120470684163\\
1109	33.889686522605\\
1110	33.8766089399172\\
1111	33.8542483941059\\
1112	33.8318878482946\\
1113	33.7754946655177\\
1114	33.7624170828299\\
1115	33.7400565370185\\
1116	33.7355859337739\\
1117	33.7182864270215\\
1118	33.6698711761985\\
1119	33.6567935935107\\
1120	33.6394940867583\\
1121	33.611423112024\\
1122	33.6069525087793\\
1123	33.578881534045\\
1124	33.5441276345033\\
1125	33.5370743204236\\
1126	33.530021006344\\
1127	33.5019500316096\\
1128	33.4846505248572\\
1129	33.4116199304731\\
1130	33.3943204237207\\
1131	33.3662494489863\\
1132	33.3591961349067\\
1133	33.3311251601724\\
1134	33.2747319773955\\
1135	33.2523714315842\\
1136	33.2392938488963\\
1137	33.216933303085\\
1138	33.2038557203972\\
1139	33.1907781377094\\
1140	33.1777005550216\\
1141	33.1370501376491\\
1142	33.1325795344045\\
1143	33.0677793981803\\
1144	33.0579196360561\\
1145	33.0231657365144\\
1146	33.000805190703\\
1147	32.9660512911613\\
1148	32.9487517844089\\
1149	32.9462391295784\\
1150	32.9437264747479\\
1151	32.9030760573754\\
1152	32.8750050826411\\
1153	32.8705344793964\\
1154	32.8357805798547\\
1155	32.8134200340434\\
1156	32.7486198978193\\
1157	32.7313203910669\\
1158	32.7140208843145\\
1159	32.7041611221902\\
1160	32.694301360066\\
1161	32.6719408142547\\
1162	32.66747021101\\
1163	32.6543926283222\\
1164	32.6320320825109\\
1165	32.5500188019385\\
1166	32.5369412192507\\
1167	32.5145806734393\\
1168	32.4972811666869\\
1169	32.4692101919526\\
1170	32.4411392172183\\
1171	32.4340859031387\\
1172	32.4060149284043\\
1173	32.3575996775814\\
1174	32.3477399154572\\
1175	32.3406866013775\\
1176	32.3276090186897\\
1177	32.2995380439554\\
1178	32.282238537203\\
1179	32.2415881198305\\
1180	32.2192275740192\\
1181	32.1708123231963\\
1182	32.1223970723734\\
1183	32.1179264691287\\
1184	32.0955659233174\\
1185	32.0824883406295\\
1186	32.0726285785053\\
1187	32.0553290717529\\
1188	32.0380295650005\\
1189	32.0156690191892\\
1190	32.0111984159445\\
1191	31.9981208332567\\
1192	31.9700498585224\\
1193	31.9655792552777\\
1194	31.9432187094664\\
1195	31.9333589473422\\
1196	31.8986050478004\\
1197	31.8422118650235\\
1198	31.8249123582711\\
1199	31.7764971074482\\
1200	31.7417432079065\\
1201	31.7286656252187\\
1202	31.7005946504843\\
1203	31.6907348883601\\
1204	31.6500844709877\\
1205	31.6370068882999\\
1206	31.5722067520757\\
1207	31.5651534379961\\
1208	31.5427928921847\\
1209	31.5383222889401\\
1210	31.5284625268158\\
1211	31.4800472759929\\
1212	31.4755766727482\\
1213	31.4685233586686\\
1214	31.4404523839342\\
1215	31.4123814091999\\
1216	31.3776275096582\\
1217	31.3645499269704\\
1218	31.3238995095979\\
1219	31.3066000028455\\
1220	31.2718461033038\\
1221	31.2311956859314\\
1222	31.2088351401201\\
1223	31.1989753779958\\
1224	31.1919220639162\\
1225	31.1746225571638\\
1226	31.1675692430841\\
1227	31.1452086972728\\
1228	31.1104547977311\\
1229	31.0823838229968\\
1230	31.047629923455\\
1231	31.0345523407672\\
1232	31.0172528340148\\
1233	30.9948922882035\\
1234	30.9725317423922\\
1235	30.9680611391475\\
1236	30.9333072396058\\
1237	30.8848919887828\\
1238	30.8675924820304\\
1239	30.8577327199062\\
1240	30.8353721740949\\
1241	30.8222945914071\\
1242	30.8049950846547\\
1243	30.7769241099204\\
1244	30.7421702103786\\
1245	30.735116896299\\
1246	30.7127563504877\\
1247	30.6643410996647\\
1248	30.6419805538534\\
1249	30.6349272397737\\
1250	30.6176277330214\\
1251	30.5692124821984\\
1252	30.551912975446\\
1253	30.5295524296347\\
1254	30.5014814549004\\
1255	30.4884038722126\\
1256	30.4711043654602\\
1257	30.4580267827724\\
1258	30.435666236961\\
1259	30.4225886542732\\
1260	30.3945176795389\\
1261	30.3721571337276\\
1262	30.3548576269752\\
1263	30.3142072096028\\
1264	30.3043474474785\\
1265	30.2819869016672\\
1266	30.2596263558559\\
1267	30.2525730417762\\
1268	30.2352735350238\\
1269	30.2072025602895\\
1270	30.1791315855552\\
1271	30.1618320788028\\
1272	30.1054388960259\\
1273	30.0955791339017\\
1274	30.0782796271493\\
1275	30.050208652415\\
1276	30.0371310697272\\
1277	30.0198315629748\\
1278	30.0025320562224\\
1279	29.9894544735346\\
1280	29.9613834988002\\
1281	29.9049903160233\\
1282	29.8951305538991\\
1283	29.8603766543574\\
1284	29.8472990716696\\
1285	29.8374393095453\\
1286	29.7967888921729\\
1287	29.7837113094851\\
1288	29.7738515473608\\
1289	29.760773964673\\
1290	29.7260200651313\\
1291	29.7161603030071\\
1292	29.7150659879607\\
1293	29.6927054421494\\
1294	29.6579515426076\\
1295	29.6355909967963\\
1296	29.6182914900439\\
1297	29.6084317279197\\
1298	29.5803607531854\\
1299	29.5239675704085\\
1300	29.5016070245972\\
1301	29.4945537105175\\
1302	29.4721931647062\\
1303	29.4441221899719\\
1304	29.4268226832195\\
1305	29.4137451005317\\
1306	29.3789912009899\\
1307	29.3616916942375\\
1308	29.3132764434146\\
1309	29.3034166812904\\
1310	29.221403400718\\
1311	29.2143500866383\\
1312	29.2012725039505\\
1313	29.1839729971981\\
1314	29.119172860974\\
1315	29.1018733542216\\
1316	29.0920135920973\\
1317	29.063942617363\\
1318	29.0568893032834\\
1319	29.0498359892037\\
1320	29.045365385959\\
1321	28.9969501351361\\
1322	28.9838725524483\\
1323	28.9768192383686\\
1324	28.9544586925573\\
1325	28.9413811098695\\
1326	28.9190205640582\\
1327	28.8966600182468\\
1328	28.84026683547\\
1329	28.8179062896586\\
1330	28.8006067829062\\
1331	28.790747020782\\
1332	28.7734475140296\\
1333	28.7663941999499\\
1334	28.6933636055658\\
1335	28.6710030597544\\
1336	28.6146098769775\\
1337	28.6101392737329\\
1338	28.5928397669805\\
1339	28.5755402602281\\
1340	28.5582407534757\\
1341	28.551187439396\\
1342	28.5027721885731\\
1343	28.4854726818207\\
1344	28.4829600269902\\
1345	28.4656605202378\\
1346	28.4172452694148\\
1347	28.3948847236035\\
1348	28.3668137488692\\
1349	28.3444532030579\\
1350	28.2960379522349\\
1351	28.2736774064236\\
1352	28.2513168606123\\
1353	28.2468462573676\\
1354	28.2244857115563\\
1355	28.202125165745\\
1356	28.1740541910107\\
1357	28.1459832162764\\
1358	28.1329056335886\\
1359	28.1230458714643\\
1360	28.0882919719226\\
1361	28.0535380723809\\
1362	28.0436783102566\\
1363	28.0156073355223\\
1364	27.993246789711\\
1365	27.9708862438997\\
1366	27.9683735890692\\
1367	27.9585138269449\\
1368	27.8854832325607\\
1369	27.8784299184811\\
1370	27.8611304117287\\
1371	27.8438309049763\\
1372	27.8265313982239\\
1373	27.7984604234896\\
1374	27.7637065239478\\
1375	27.6989063877237\\
1376	27.6858288050359\\
1377	27.6833161502053\\
1378	27.6660166434529\\
1379	27.6487171367006\\
1380	27.5839170004764\\
1381	27.5491631009347\\
1382	27.5210921262004\\
1383	27.5185794713698\\
1384	27.5115261572902\\
1385	27.5070555540455\\
1386	27.4846950082342\\
1387	27.4673955014818\\
1388	27.4393245267475\\
1389	27.4045706272057\\
1390	27.369816727664\\
1391	27.3599569655398\\
1392	27.3554863622951\\
1393	27.3148359449227\\
1394	27.2800820453809\\
1395	27.2702222832567\\
1396	27.2138291004798\\
1397	27.1965295937274\\
1398	27.1866698316032\\
1399	27.1693703248508\\
1400	27.156292742163\\
1401	27.1215388426212\\
1402	27.0934678678869\\
1403	27.0587139683452\\
1404	27.0023207855683\\
1405	27.0012264705219\\
1406	26.9913667083977\\
1407	26.986896105153\\
1408	26.9384808543301\\
1409	26.9211813475777\\
1410	26.914128033498\\
1411	26.8968285267456\\
1412	26.8404353439687\\
1413	26.8379226891382\\
1414	26.8248451064504\\
1415	26.807545599698\\
1416	26.7902460929456\\
1417	26.7338529101687\\
1418	26.7114923643574\\
1419	26.6834213896231\\
1420	26.6703438069353\\
1421	26.6479832611239\\
1422	26.6306837543715\\
1423	26.6083232085602\\
1424	26.598463446436\\
1425	26.5578130290636\\
1426	26.5297420543292\\
1427	26.4949881547875\\
1428	26.4819105720997\\
1429	26.4688329894119\\
1430	26.4464724436006\\
1431	26.4241118977893\\
1432	26.4196412945446\\
1433	26.4023417877922\\
1434	26.3539265369692\\
1435	26.3315659911579\\
1436	26.3092054453466\\
1437	26.2961278626588\\
1438	26.2554774452864\\
1439	26.2456176831621\\
1440	26.1725870887779\\
1441	26.1627273266537\\
1442	26.1403667808424\\
1443	26.1305070187181\\
1444	26.0741138359413\\
1445	26.0460428612069\\
1446	26.0287433544545\\
1447	26.0242727512099\\
1448	26.0172194371302\\
1449	25.9999199303778\\
1450	25.9775593845665\\
1451	25.9644818018787\\
1452	25.9421212560674\\
1453	25.9290436733795\\
1454	25.9191839112553\\
1455	25.896823365444\\
1456	25.8620694659023\\
1457	25.8447699591499\\
1458	25.8377166450702\\
1459	25.7729165088461\\
1460	25.7505559630348\\
1461	25.715802063493\\
1462	25.6985025567406\\
1463	25.6500873059177\\
1464	25.6402275437935\\
1465	25.6178669979821\\
1466	25.6080072358579\\
1467	25.5856466900466\\
1468	25.5575757153123\\
1469	25.5505224012326\\
1470	25.5332228944802\\
1471	25.5287522912355\\
1472	25.5063917454242\\
1473	25.4965319833\\
1474	25.4558815659276\\
1475	25.4488282518479\\
1476	25.4207572771136\\
1477	25.3926863023793\\
1478	25.3278861661551\\
1479	25.3148085834673\\
1480	25.2584154006904\\
1481	25.2100001498675\\
1482	25.2029468357878\\
1483	25.1748758610535\\
1484	25.1401219615118\\
1485	25.1177614157005\\
1486	25.1079016535762\\
1487	25.098041891452\\
1488	25.0909885773723\\
1489	25.0779109946845\\
1490	25.0555504488732\\
1491	25.0274794741389\\
1492	24.9927255745971\\
1493	24.9856722605175\\
1494	24.9786189464378\\
1495	24.9438650468961\\
1496	24.9215045010848\\
1497	24.908426918397\\
1498	24.8911274116446\\
1499	24.8563735121028\\
1500	24.8216196125611\\
};
\addlegendentry{LEACH using Prims algorithm (non uniform clustering)} 

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	64.9700065912809\\
1	64.9400131825617\\
2	64.9351970833058\\
3	64.915678820306\\
4	64.8856854115869\\
5	64.8614231231528\\
6	64.8314297144337\\
7	64.8014363057146\\
8	64.7714428969954\\
9	64.7414494882763\\
10	64.7114560795571\\
11	64.681462670838\\
12	64.6619444078382\\
13	64.6571283085823\\
14	64.6271348998632\\
15	64.597141491144\\
16	64.5817455045918\\
17	64.5517520958726\\
18	64.5217586871535\\
19	64.4917652784343\\
20	64.4617718697152\\
21	64.4375095812811\\
22	64.4262395673091\\
23	64.4108435807568\\
24	64.3808501720376\\
25	64.3654541854854\\
26	64.3411918970513\\
27	64.3111984883322\\
28	64.281205079613\\
29	64.2512116708939\\
30	64.2212182621747\\
31	64.2016999991749\\
32	64.1717065904558\\
33	64.152188327456\\
34	64.140918313484\\
35	64.1109249047648\\
36	64.0809314960457\\
37	64.0509380873265\\
38	64.0209446786074\\
39	63.9909512698883\\
40	63.9666889814542\\
41	63.9366955727351\\
42	63.9067021640159\\
43	63.8871839010161\\
44	63.857190492297\\
45	63.8271970835779\\
46	63.8029347951438\\
47	63.7729413864247\\
48	63.7429479777055\\
49	63.7129545689864\\
50	63.6886922805523\\
51	63.6586988718332\\
52	63.6344365833991\\
53	63.60444317468\\
54	63.5744497659608\\
55	63.5444563572417\\
56	63.5201940688076\\
57	63.4902006600885\\
58	63.4602072513694\\
59	63.4302138426502\\
60	63.4002204339311\\
61	63.370227025212\\
62	63.3459647367779\\
63	63.3217024483438\\
64	63.3063064617915\\
65	63.2763130530724\\
66	63.2463196443533\\
67	63.2163262356341\\
68	63.186332826915\\
69	63.1563394181958\\
70	63.1409434316436\\
71	63.1109500229244\\
72	63.0809566142053\\
73	63.0566943257712\\
74	63.0267009170521\\
75	62.9967075083329\\
76	62.9667140996138\\
77	62.9367206908947\\
78	62.9067272821755\\
79	62.8767338734564\\
80	62.8613378869041\\
81	62.831344478185\\
82	62.8013510694658\\
83	62.7770887810318\\
84	62.7470953723126\\
85	62.7171019635935\\
86	62.6975837005937\\
87	62.6675902918746\\
88	62.6375968831554\\
89	62.6076034744363\\
90	62.5880852114365\\
91	62.5580918027174\\
92	62.5280983939982\\
93	62.5038361055642\\
94	62.473842696845\\
95	62.4438492881259\\
96	62.4325792741538\\
97	62.4025858654347\\
98	62.3725924567155\\
99	62.3425990479964\\
100	62.3183367595623\\
101	62.2940744711283\\
102	62.2745562081285\\
103	62.2502939196944\\
104	62.2203005109753\\
105	62.1903071022561\\
106	62.160313693537\\
107	62.1303202848179\\
108	62.1003268760987\\
109	62.0703334673796\\
110	62.0403400586605\\
111	62.0290700446884\\
112	62.0048077562543\\
113	61.9748143475352\\
114	61.9552960845354\\
115	61.9253026758163\\
116	61.8953092670971\\
117	61.865315858378\\
118	61.8457975953782\\
119	61.8158041866591\\
120	61.8004082001068\\
121	61.7704147913876\\
122	61.7508965283878\\
123	61.7209031196687\\
124	61.6909097109496\\
125	61.6609163022304\\
126	61.6309228935113\\
127	61.6009294847922\\
128	61.5814112217924\\
129	61.5514178130732\\
130	61.5271555246392\\
131	61.49716211592\\
132	61.4671687072009\\
133	61.459521910771\\
134	61.4295285020519\\
135	61.3995350933328\\
136	61.3918882969029\\
137	61.3618948881838\\
138	61.3319014794646\\
139	61.3019080707455\\
140	61.2776457823115\\
141	61.2581275193117\\
142	61.2281341105925\\
143	61.2127381240402\\
144	61.1827447153211\\
145	61.152751306602\\
146	61.1227578978828\\
147	61.103239634883\\
148	61.0732462261639\\
149	61.0432528174448\\
150	61.0132594087256\\
151	60.9889971202916\\
152	60.9590037115724\\
153	60.9347414231384\\
154	60.9234714091663\\
155	60.8934780004471\\
156	60.863484591728\\
157	60.8334911830089\\
158	60.8034977742897\\
159	60.7735043655706\\
160	60.7435109568515\\
161	60.7135175481323\\
162	60.6939992851325\\
163	60.6640058764134\\
164	60.6340124676943\\
165	60.6040190589751\\
166	60.574025650256\\
167	60.5586296637037\\
168	60.5286362549846\\
169	60.4986428462654\\
170	60.4743805578314\\
171	60.4443871491122\\
172	60.4143937403931\\
173	60.390131451959\\
174	60.3601380432399\\
175	60.3447420566876\\
176	60.3370952602577\\
177	60.3071018515386\\
178	60.2771084428195\\
179	60.2471150341003\\
180	60.2171216253812\\
181	60.2058516114091\\
182	60.1863333484093\\
183	60.1563399396902\\
184	60.1263465309711\\
185	60.0963531222519\\
186	60.0720908338179\\
187	60.0478285453838\\
188	60.0178351366647\\
189	59.9878417279455\\
190	59.9724457413932\\
191	59.9424523326741\\
192	59.91819004424\\
193	59.893927755806\\
194	59.8639343470868\\
195	59.8396720586528\\
196	59.8096786499336\\
197	59.7796852412145\\
198	59.7496918324953\\
199	59.7196984237762\\
200	59.7001801607764\\
201	59.6847841742241\\
202	59.654790765505\\
203	59.6247973567859\\
204	59.5948039480667\\
205	59.5705416596327\\
206	59.5405482509135\\
207	59.5105548421944\\
208	59.4805614334752\\
209	59.4505680247561\\
210	59.420574616037\\
211	59.3963123276029\\
212	59.3663189188838\\
213	59.346800655884\\
214	59.3355306419119\\
215	59.3055372331928\\
216	59.2755438244736\\
217	59.2455504157545\\
218	59.2155570070354\\
219	59.1855635983162\\
220	59.1660453353164\\
221	59.1360519265973\\
222	59.1060585178782\\
223	59.0906625313259\\
224	59.0606691226067\\
225	59.0452731360544\\
226	59.0152797273353\\
227	58.9852863186162\\
228	58.955292909897\\
229	58.9252995011779\\
230	58.9057812381781\\
231	58.875787829459\\
232	58.8457944207398\\
233	58.8158010120207\\
234	58.7858076033015\\
235	58.7704116167493\\
236	58.7404182080301\\
237	58.710424799311\\
238	58.6804313905918\\
239	58.6504379818727\\
240	58.6309197188729\\
241	58.6009263101538\\
242	58.5709329014346\\
243	58.5555369148824\\
244	58.5255435061632\\
245	58.4955500974441\\
246	58.47128780901\\
247	58.4412944002909\\
248	58.4113009915717\\
249	58.3813075828526\\
250	58.3700375688805\\
251	58.3505193058808\\
252	58.3205258971616\\
253	58.2905324884425\\
254	58.2710142254427\\
255	58.2597442114706\\
256	58.2297508027515\\
257	58.1997573940323\\
258	58.1697639853132\\
259	58.1397705765941\\
260	58.1097771678749\\
261	58.0985071539029\\
262	58.0831111673506\\
263	58.0531177586314\\
264	58.0288554701974\\
265	57.9988620614782\\
266	57.9688686527591\\
267	57.93887524404\\
268	57.9088818353208\\
269	57.8788884266017\\
270	57.8488950178825\\
271	57.8189016091634\\
272	57.7889082004443\\
273	57.7589147917251\\
274	57.728921383006\\
275	57.7135253964537\\
276	57.6835319877346\\
277	57.6592696993005\\
278	57.6292762905814\\
279	57.5992828818622\\
280	57.5692894731431\\
281	57.539296064424\\
282	57.5197778014242\\
283	57.4955155129901\\
284	57.465522104271\\
285	57.4355286955518\\
286	57.4055352868327\\
287	57.3901393002804\\
288	57.3658770118463\\
289	57.3358836031272\\
290	57.3058901944081\\
291	57.2758967856889\\
292	57.2459033769698\\
293	57.2159099682506\\
294	57.1859165595315\\
295	57.1663982965317\\
296	57.1510023099794\\
297	57.1210089012603\\
298	57.0910154925411\\
299	57.061022083822\\
300	57.0310286751029\\
301	57.0010352663837\\
302	56.9710418576646\\
303	56.9410484489455\\
304	56.9215301859457\\
305	56.8915367772265\\
306	56.8615433685074\\
307	56.8315499597883\\
308	56.8072876713542\\
309	56.7772942626351\\
310	56.7696474662052\\
311	56.7453851777712\\
312	56.7427156042127\\
313	56.7127221954936\\
314	56.6827287867745\\
315	56.6527353780553\\
316	56.6227419693362\\
317	56.592748560617\\
318	56.5627551518979\\
319	56.5327617431788\\
320	56.5027683344596\\
321	56.4727749257405\\
322	56.4427815170214\\
323	56.4127881083022\\
324	56.3827946995831\\
325	56.3632764365833\\
326	56.3332830278642\\
327	56.303289619145\\
328	56.2732962104259\\
329	56.2433028017067\\
330	56.2133093929876\\
331	56.1833159842685\\
332	56.1533225755493\\
333	56.1338043125495\\
334	56.1038109038304\\
335	56.0738174951113\\
336	56.0495552066772\\
337	56.0195617979581\\
338	55.9895683892389\\
339	55.9595749805198\\
340	55.9295815718007\\
341	55.9100633088009\\
342	55.8800699000817\\
343	55.8558076116477\\
344	55.8258142029285\\
345	55.7958207942094\\
346	55.7658273854902\\
347	55.7358339767711\\
348	55.705840568052\\
349	55.6758471593328\\
350	55.6458537506137\\
351	55.6345837366416\\
352	55.6045903279225\\
353	55.5745969192034\\
354	55.5550786562036\\
355	55.5308163677695\\
356	55.5008229590504\\
357	55.4765606706163\\
358	55.4465672618972\\
359	55.416573853178\\
360	55.405303839206\\
361	55.3810415507719\\
362	55.3510481420528\\
363	55.3210547333336\\
364	55.2910613246145\\
365	55.2610679158953\\
366	55.2310745071762\\
367	55.2010810984571\\
368	55.1710876897379\\
369	55.1410942810188\\
370	55.1111008722996\\
371	55.0811074635805\\
372	55.0511140548614\\
373	55.048444481303\\
374	55.0184510725838\\
375	54.9884576638647\\
376	54.9584642551455\\
377	54.9284708464264\\
378	54.8984774377073\\
379	54.8684840289881\\
380	54.8572140150161\\
381	54.832951726582\\
382	54.8029583178629\\
383	54.7729649091437\\
384	54.7429715004246\\
385	54.7129780917055\\
386	54.6829846829863\\
387	54.6529912742672\\
388	54.6287289858331\\
389	54.598735577114\\
390	54.5687421683948\\
391	54.5387487596757\\
392	54.5087553509566\\
393	54.4787619422374\\
394	54.4487685335183\\
395	54.4187751247991\\
396	54.38878171608\\
397	54.3645194276459\\
398	54.3345260189268\\
399	54.3045326102077\\
400	54.2745392014885\\
401	54.2445457927694\\
402	54.2145523840503\\
403	54.1845589753311\\
404	54.154565566612\\
405	54.1391695800597\\
406	54.1091761713406\\
407	54.0979061573685\\
408	54.0679127486493\\
409	54.0379193399302\\
410	54.0302725435004\\
411	54.0002791347812\\
412	53.9760168463472\\
413	53.946023437628\\
414	53.9347534236559\\
415	53.9234834096839\\
416	53.8934900009647\\
417	53.8634965922456\\
418	53.8335031835265\\
419	53.8035097748073\\
420	53.7735163660882\\
421	53.7435229573691\\
422	53.719260668935\\
423	53.6892672602159\\
424	53.6650049717818\\
425	53.6350115630626\\
426	53.6050181543435\\
427	53.5750247456244\\
428	53.5450313369052\\
429	53.5150379281861\\
430	53.485044519467\\
431	53.4550511107478\\
432	53.4250577020287\\
433	53.4055394390289\\
434	53.3812771505948\\
435	53.3512837418757\\
436	53.3270214534416\\
437	53.2970280447225\\
438	53.2670346360034\\
439	53.2370412272842\\
440	53.2070478185651\\
441	53.1770544098459\\
442	53.1657843958739\\
443	53.1503884093216\\
444	53.1203950006024\\
445	53.0904015918833\\
446	53.0604081831642\\
447	53.030414774445\\
448	53.0004213657259\\
449	52.9704279570068\\
450	52.9404345482876\\
451	52.9209162852878\\
452	52.9055202987355\\
453	52.8755268900164\\
454	52.8455334812973\\
455	52.8155400725781\\
456	52.7912777841441\\
457	52.7612843754249\\
458	52.7312909667058\\
459	52.7012975579866\\
460	52.6770352695526\\
461	52.6575170065528\\
462	52.6275235978337\\
463	52.6032613093996\\
464	52.5732679006805\\
465	52.5432744919613\\
466	52.5132810832422\\
467	52.5084649839863\\
468	52.4784715752672\\
469	52.448478166548\\
470	52.4184847578289\\
471	52.3989664948291\\
472	52.3835705082768\\
473	52.3535770995577\\
474	52.3293148111236\\
475	52.2993214024045\\
476	52.2750591139704\\
477	52.2450657052513\\
478	52.2150722965321\\
479	52.185078887813\\
480	52.1550854790938\\
481	52.1355672160941\\
482	52.1160489530943\\
483	52.1047789391222\\
484	52.0747855304031\\
485	52.0447921216839\\
486	52.0147987129648\\
487	51.9905364245307\\
488	51.9605430158116\\
489	51.9305496070924\\
490	51.9005561983733\\
491	51.8705627896542\\
492	51.8463005012201\\
493	51.8267822382203\\
494	51.8191354417905\\
495	51.7891420330713\\
496	51.7591486243522\\
497	51.7291552156331\\
498	51.704892927199\\
499	51.6748995184799\\
500	51.6595035319276\\
501	51.6295101232084\\
502	51.6141141366561\\
503	51.584120727937\\
504	51.5541273192179\\
505	51.5241339104987\\
506	51.4941405017796\\
507	51.4641470930605\\
508	51.4341536843413\\
509	51.4041602756222\\
510	51.3887642890699\\
511	51.3645020006358\\
512	51.3345085919167\\
513	51.3149903289169\\
514	51.2907280404828\\
515	51.2607346317637\\
516	51.2307412230446\\
517	51.2007478143254\\
518	51.1707544056063\\
519	51.1407609968872\\
520	51.110767588168\\
521	51.0994975741959\\
522	51.0695041654768\\
523	51.0395107567577\\
524	51.0152484683236\\
525	50.9852550596045\\
526	50.9552616508853\\
527	50.9252682421662\\
528	50.8952748334471\\
529	50.8652814247279\\
530	50.8352880160088\\
531	50.815769753009\\
532	50.8003737664567\\
533	50.7703803577376\\
534	50.7403869490184\\
535	50.73771737546\\
536	50.7077239667409\\
537	50.6923279801886\\
538	50.6623345714695\\
539	50.6323411627503\\
540	50.6080788743162\\
541	50.592682887764\\
542	50.5684205993299\\
543	50.5384271906108\\
544	50.5084337818916\\
545	50.4784403731725\\
546	50.4541780847384\\
547	50.4241846760193\\
548	50.3941912673001\\
549	50.364197858581\\
550	50.3342044498619\\
551	50.3042110411427\\
552	50.2742176324236\\
553	50.2629476184515\\
554	50.2475516318992\\
555	50.2175582231801\\
556	50.193295934746\\
557	50.169033646312\\
558	50.1390402375928\\
559	50.1090468288737\\
560	50.0790534201546\\
561	50.0490600114354\\
562	50.0190666027163\\
563	49.9890731939971\\
564	49.9814263975673\\
565	49.9701563835952\\
566	49.9506381205954\\
567	49.9206447118763\\
568	49.8906513031572\\
569	49.860657894438\\
570	49.8306644857189\\
571	49.8111462227191\\
572	49.781152814\\
573	49.7511594052808\\
574	49.7211659965617\\
575	49.7016477335619\\
576	49.6716543248428\\
577	49.6416609161236\\
578	49.6116675074045\\
579	49.5816740986854\\
580	49.5516806899662\\
581	49.5216872812471\\
582	49.510417267275\\
583	49.4804238585559\\
584	49.4504304498367\\
585	49.4204370411176\\
586	49.3904436323985\\
587	49.3604502236793\\
588	49.3304568149602\\
589	49.300463406241\\
590	49.289193392269\\
591	49.2591999835498\\
592	49.2292065748307\\
593	49.1992131661116\\
594	49.1796949031118\\
595	49.1497014943926\\
596	49.1197080856735\\
597	49.0897146769544\\
598	49.0597212682352\\
599	49.0297278595161\\
600	49.0143318729638\\
601	49.0030618589917\\
602	48.9954150625619\\
603	48.9654216538427\\
604	48.9354282451236\\
605	48.9054348364045\\
606	48.8754414276853\\
607	48.8454480189662\\
608	48.8154546102471\\
609	48.7854612015279\\
610	48.7554677928088\\
611	48.7506516935529\\
612	48.7206582848337\\
613	48.6906648761146\\
614	48.6752688895623\\
615	48.6452754808432\\
616	48.615282072124\\
617	48.59101978369\\
618	48.5610263749708\\
619	48.5310329662517\\
620	48.5067706778176\\
621	48.4913746912653\\
622	48.4837278948355\\
623	48.4537344861164\\
624	48.4294721976823\\
625	48.3994787889632\\
626	48.3752165005291\\
627	48.34522309181\\
628	48.3152296830908\\
629	48.2852362743717\\
630	48.2552428656525\\
631	48.2252494569334\\
632	48.1952560482143\\
633	48.1876092517844\\
634	48.1722132652321\\
635	48.1526950022324\\
636	48.1284327137983\\
637	48.0984393050792\\
638	48.06844589636\\
639	48.0384524876409\\
640	48.0189342246411\\
641	47.994671936207\\
642	47.9898558369511\\
643	47.9744598503988\\
644	47.9444664416797\\
645	47.9144730329606\\
646	47.8844796242414\\
647	47.8544862155223\\
648	47.8244928068031\\
649	47.794499398084\\
650	47.7645059893649\\
651	47.7449877263651\\
652	47.7149943176459\\
653	47.6850009089268\\
654	47.6737308949547\\
655	47.6437374862356\\
656	47.6137440775165\\
657	47.5894817890824\\
658	47.5652195006483\\
659	47.5352260919292\\
660	47.5275792954994\\
661	47.4975858867802\\
662	47.4733235983462\\
663	47.443330189627\\
664	47.4133367809079\\
665	47.405689984478\\
666	47.3756965757589\\
667	47.3457031670398\\
668	47.3157097583206\\
669	47.2857163496015\\
670	47.2557229408823\\
671	47.2314606524483\\
672	47.2014672437291\\
673	47.1966511444732\\
674	47.1666577357541\\
675	47.136664327035\\
676	47.1124020386009\\
677	47.0824086298818\\
678	47.0524152211626\\
679	47.0224218124435\\
680	47.0070258258912\\
681	46.9770324171721\\
682	46.9470390084529\\
683	46.9275207454531\\
684	46.897527336734\\
685	46.8675339280149\\
686	46.8562639140428\\
687	46.8262705053237\\
688	46.7962770966045\\
689	46.7662836878854\\
690	46.7420213994513\\
691	46.7372053001954\\
692	46.7072118914763\\
693	46.6772184827571\\
694	46.6529561943231\\
695	46.6375602077708\\
696	46.6075667990516\\
697	46.5833045106176\\
698	46.5533111018984\\
699	46.5233176931793\\
700	46.4933242844602\\
701	46.4856774880303\\
702	46.4556840793112\\
703	46.425690670592\\
704	46.4061724075923\\
705	46.3866541445925\\
706	46.3566607358733\\
707	46.3323984474393\\
708	46.3081361590052\\
709	46.2781427502861\\
710	46.266872736314\\
711	46.2473544733142\\
712	46.2173610645951\\
713	46.1873676558759\\
714	46.1573742471568\\
715	46.137855984157\\
716	46.1224599976047\\
717	46.0924665888856\\
718	46.0624731801665\\
719	46.0324797714473\\
720	46.0024863627282\\
721	45.972492954009\\
722	45.9529746910093\\
723	45.9229812822901\\
724	45.9075852957378\\
725	45.8775918870187\\
726	45.8727757877628\\
727	45.8427823790437\\
728	45.8127889703245\\
729	45.7827955616054\\
730	45.7528021528862\\
731	45.7228087441671\\
732	45.7074127576148\\
733	45.687894494615\\
734	45.6724985080627\\
735	45.6425050993436\\
736	45.6271091127913\\
737	45.5971157040722\\
738	45.567122295353\\
739	45.5371288866339\\
740	45.5071354779148\\
741	45.4771420691956\\
742	45.4694952727658\\
743	45.4618484763359\\
744	45.4318550676168\\
745	45.424208271187\\
746	45.3942148624678\\
747	45.3642214537487\\
748	45.3342280450295\\
749	45.3042346363104\\
750	45.2742412275913\\
751	45.2547229645915\\
752	45.2304606761574\\
753	45.2256445769015\\
754	45.2013822884674\\
755	45.1713888797483\\
756	45.1637420833185\\
757	45.1483460967662\\
758	45.118352688047\\
759	45.0883592793279\\
760	45.0583658706088\\
761	45.0283724618896\\
762	44.9983790531705\\
763	44.9683856444513\\
764	44.9571156304793\\
765	44.9271222217601\\
766	44.9158522077881\\
767	44.9004562212358\\
768	44.8704628125166\\
769	44.8404694037975\\
770	44.8104759950784\\
771	44.7909577320786\\
772	44.7714394690788\\
773	44.7414460603597\\
774	44.7114526516405\\
775	44.6814592429214\\
776	44.6619409799216\\
777	44.6506709659495\\
778	44.6206775572304\\
779	44.5906841485113\\
780	44.5606907397921\\
781	44.530697331073\\
782	44.5007039223538\\
783	44.4811856593541\\
784	44.45692337092\\
785	44.4269299622009\\
786	44.4115339756486\\
787	44.3815405669294\\
788	44.3572782784954\\
789	44.3272848697762\\
790	44.3196380733464\\
791	44.2896446646272\\
792	44.2701264016275\\
793	44.2401329929083\\
794	44.2158707044743\\
795	44.1858772957551\\
796	44.1663590327553\\
797	44.1420967443213\\
798	44.1121033356021\\
799	44.082109926883\\
800	44.0625916638832\\
801	44.0325982551641\\
802	44.0026048464449\\
803	43.9726114377258\\
804	43.9572154511735\\
805	43.9272220424544\\
806	43.9195752460245\\
807	43.8895818373054\\
808	43.8595884285862\\
809	43.8295950198671\\
810	43.799601611148\\
811	43.7696082024288\\
812	43.7542122158765\\
813	43.7388162293243\\
814	43.7088228206051\\
815	43.6893045576053\\
816	43.6593111488862\\
817	43.6293177401671\\
818	43.5993243314479\\
819	43.5693309227288\\
820	43.5580609087567\\
821	43.5337986203226\\
822	43.5038052116035\\
823	43.4738118028844\\
824	43.4438183941652\\
825	43.4325483801932\\
826	43.4277322809373\\
827	43.3977388722181\\
828	43.367745463499\\
829	43.3377520547798\\
830	43.3223560682276\\
831	43.2923626595084\\
832	43.2847158630786\\
833	43.2547224543594\\
834	43.2352041913596\\
835	43.2052107826405\\
836	43.1752173739214\\
837	43.1452239652022\\
838	43.1152305564831\\
839	43.085237147764\\
840	43.0552437390448\\
841	43.0439737250728\\
842	43.0139803163536\\
843	42.9839869076345\\
844	42.9685909210822\\
845	42.9490726580824\\
846	42.9336766715301\\
847	42.903683262811\\
848	42.8736898540918\\
849	42.8436964453727\\
850	42.8194341569386\\
851	42.8117873605088\\
852	42.7817939517897\\
853	42.7518005430705\\
854	42.7218071343514\\
855	42.6918137256322\\
856	42.6618203169131\\
857	42.631826908194\\
858	42.6018334994748\\
859	42.5718400907557\\
860	42.5418466820365\\
861	42.5305766680645\\
862	42.5005832593453\\
863	42.4763209709113\\
864	42.4463275621921\\
865	42.4220652737581\\
866	42.3920718650389\\
867	42.3725536020392\\
868	42.34256019332\\
869	42.3125667846009\\
870	42.2825733758817\\
871	42.2713033619097\\
872	42.2517850989099\\
873	42.2275228104758\\
874	42.1975294017567\\
875	42.1780111387569\\
876	42.1480177300378\\
877	42.1180243213186\\
878	42.0880309125995\\
879	42.0580375038803\\
880	42.0467674899083\\
881	42.0167740811891\\
882	41.98678067247\\
883	41.9672624094702\\
884	41.9372690007511\\
885	41.9072755920319\\
886	41.8772821833128\\
887	41.8530198948787\\
888	41.8230264861596\\
889	41.7930330774405\\
890	41.7630396687213\\
891	41.7330462600022\\
892	41.703052851283\\
893	41.6730594425639\\
894	41.6430660338448\\
895	41.6188037454107\\
896	41.6075337314386\\
897	41.5880154684389\\
898	41.5580220597197\\
899	41.5280286510006\\
900	41.5126326644483\\
901	41.4826392557292\\
902	41.4631209927294\\
903	41.4331275840102\\
904	41.4088652955762\\
905	41.378871886857\\
906	41.354609598423\\
907	41.3303473099889\\
908	41.3060850215548\\
909	41.2760916128357\\
910	41.2518293244016\\
911	41.2218359156825\\
912	41.1918425069634\\
913	41.1805724929913\\
914	41.1505790842722\\
915	41.120585675553\\
916	41.0905922668339\\
917	41.0751962802816\\
918	41.0452028715625\\
919	41.0152094628433\\
920	40.9852160541242\\
921	40.9698200675719\\
922	40.9544240810196\\
923	40.9244306723005\\
924	40.9131606583284\\
925	40.8831672496093\\
926	40.8531738408901\\
927	40.823180432171\\
928	40.7931870234518\\
929	40.7631936147327\\
930	40.7436753517329\\
931	40.7282793651806\\
932	40.7087611021808\\
933	40.6787676934617\\
934	40.6487742847426\\
935	40.6245119963085\\
936	40.6091160097562\\
937	40.5978459957841\\
938	40.567852587065\\
939	40.5378591783459\\
940	40.5078657696267\\
941	40.4778723609076\\
942	40.4536100724735\\
943	40.4236166637544\\
944	40.3993543753203\\
945	40.3693609666012\\
946	40.339367557882\\
947	40.3093741491629\\
948	40.2793807404438\\
949	40.2717339440139\\
950	40.2474716555799\\
951	40.2174782468607\\
952	40.1874848381416\\
953	40.1720888515893\\
954	40.1478265631552\\
955	40.1283083001554\\
956	40.0983148914363\\
957	40.0683214827172\\
958	40.038328073998\\
959	40.0083346652789\\
960	39.9783412565598\\
961	39.9629452700075\\
962	39.9516752560354\\
963	39.9274129676013\\
964	39.8974195588822\\
965	39.8674261501631\\
966	39.843163861729\\
967	39.8236455987292\\
968	39.7936521900101\\
969	39.7636587812909\\
970	39.7336653725718\\
971	39.726018576142\\
972	39.7017562877079\\
973	39.6717628789888\\
974	39.652244615989\\
975	39.6409746020169\\
976	39.6109811932978\\
977	39.5809877845786\\
978	39.5509943758595\\
979	39.5210009671403\\
980	39.4910075584212\\
981	39.4610141497021\\
982	39.4456181631498\\
983	39.4156247544306\\
984	39.4002287678784\\
985	39.3807105048786\\
986	39.3564482164445\\
987	39.3410522298922\\
988	39.3110588211731\\
989	39.2810654124539\\
990	39.2615471494542\\
991	39.2502771354821\\
992	39.2348811489298\\
993	39.2048877402107\\
994	39.1748943314915\\
995	39.1449009227724\\
996	39.1149075140532\\
997	39.0849141053341\\
998	39.054920696615\\
999	39.0249272878958\\
1000	38.9949338791767\\
1001	38.9649404704575\\
1002	38.9406781820235\\
1003	38.9106847733044\\
1004	38.8911665103046\\
1005	38.8669042218705\\
1006	38.8592574254407\\
1007	38.8516106290108\\
1008	38.8216172202917\\
1009	38.7916238115725\\
1010	38.7803537976005\\
1011	38.7776842240421\\
1012	38.7476908153229\\
1013	38.7281725523231\\
1014	38.698179143604\\
1015	38.6955095700456\\
1016	38.6655161613264\\
1017	38.6355227526073\\
1018	38.6055293438882\\
1019	38.575535935169\\
1020	38.5678891387392\\
1021	38.5524931521869\\
1022	38.5224997434678\\
1023	38.5071037569155\\
1024	38.4828414684814\\
1025	38.4633232054816\\
1026	38.4333297967625\\
1027	38.4033363880433\\
1028	38.3733429793242\\
1029	38.3433495706051\\
1030	38.3133561618859\\
1031	38.2833627531668\\
1032	38.2720927391947\\
1033	38.2478304507607\\
1034	38.2178370420415\\
1035	38.1935747536075\\
1036	38.1693124651734\\
1037	38.1393190564543\\
1038	38.123923069902\\
1039	38.0939296611828\\
1040	38.0696673727488\\
1041	38.0454050843147\\
1042	38.0341350703426\\
1043	38.0041416616235\\
1044	37.9741482529044\\
1045	37.9441548441852\\
1046	37.9393387449293\\
1047	37.9150764564953\\
1048	37.8850830477761\\
1049	37.855089639057\\
1050	37.8438196250849\\
1051	37.8138262163658\\
1052	37.7838328076466\\
1053	37.7538393989275\\
1054	37.7295771104934\\
1055	37.6995837017743\\
1056	37.6919369053444\\
1057	37.6619434966253\\
1058	37.6319500879062\\
1059	37.601956679187\\
1060	37.5943098827572\\
1061	37.5643164740381\\
1062	37.540054185604\\
1063	37.5246581990517\\
1064	37.4946647903326\\
1065	37.4646713816134\\
1066	37.4346779728943\\
1067	37.4046845641751\\
1068	37.374691155456\\
1069	37.3504288670219\\
1070	37.3204354583028\\
1071	37.2961731698687\\
1072	37.2661797611496\\
1073	37.2507837745973\\
1074	37.2265214861633\\
1075	37.1965280774441\\
1076	37.1811320908918\\
1077	37.161613827892\\
1078	37.1316204191729\\
1079	37.1016270104538\\
1080	37.0773647220197\\
1081	37.0473713133006\\
1082	37.0361012993285\\
1083	37.0165830363287\\
1084	36.9865896276096\\
1085	36.9565962188904\\
1086	36.9370779558906\\
1087	36.9070845471715\\
1088	36.8875662841717\\
1089	36.8575728754526\\
1090	36.8380546124528\\
1091	36.8080612037337\\
1092	36.7780677950145\\
1093	36.7585495320147\\
1094	36.7285561232956\\
1095	36.6985627145765\\
1096	36.6685693058573\\
1097	36.6385758971382\\
1098	36.6273058831661\\
1099	36.6077876201663\\
1100	36.592391633614\\
1101	36.5623982248949\\
1102	36.5470022383426\\
1103	36.5227399499085\\
1104	36.4927465411894\\
1105	36.4627531324703\\
1106	36.4384908440362\\
1107	36.4142285556021\\
1108	36.384235146883\\
1109	36.3599728584489\\
1110	36.3299794497298\\
1111	36.3251633504739\\
1112	36.3056450874741\\
1113	36.275651678755\\
1114	36.2456582700358\\
1115	36.2343882560638\\
1116	36.2043948473446\\
1117	36.1744014386255\\
1118	36.1590054520732\\
1119	36.1290120433541\\
1120	36.1136160568018\\
1121	36.0893537683677\\
1122	36.0698355053679\\
1123	36.0503172423681\\
1124	36.020323833649\\
1125	36.0155077343931\\
1126	35.985514325674\\
1127	35.9555209169548\\
1128	35.9255275082357\\
1129	35.8955340995166\\
1130	35.8801381129643\\
1131	35.864742126412\\
1132	35.8347487176928\\
1133	35.8047553089737\\
1134	35.7747619002546\\
1135	35.7447684915354\\
1136	35.7205062031014\\
1137	35.6905127943822\\
1138	35.6662505059482\\
1139	35.6467322429484\\
1140	35.6167388342292\\
1141	35.5972205712294\\
1142	35.5672271625103\\
1143	35.5372337537912\\
1144	35.5259637398191\\
1145	35.501701451385\\
1146	35.4940546549552\\
1147	35.4640612462361\\
1148	35.4340678375169\\
1149	35.4040744287978\\
1150	35.3740810200786\\
1151	35.3440876113595\\
1152	35.3140942026404\\
1153	35.2841007939212\\
1154	35.2598385054872\\
1155	35.2521917090573\\
1156	35.2473756098014\\
1157	35.2319796232491\\
1158	35.20198621453\\
1159	35.1719928058109\\
1160	35.1607227918388\\
1161	35.1307293831197\\
1162	35.1194593691476\\
1163	35.0894659604284\\
1164	35.0652036719944\\
1165	35.0352102632752\\
1166	35.0052168545561\\
1167	34.975223445837\\
1168	34.9509611574029\\
1169	34.9209677486838\\
1170	34.8967054602497\\
1171	34.8771871972499\\
1172	34.8471937885308\\
1173	34.8172003798116\\
1174	34.7872069710925\\
1175	34.7823908718366\\
1176	34.7523974631175\\
1177	34.7328792001177\\
1178	34.7028857913985\\
1179	34.6728923826794\\
1180	34.6486300942453\\
1181	34.6438139949894\\
1182	34.6138205862703\\
1183	34.5838271775512\\
1184	34.5595648891171\\
1185	34.529571480398\\
1186	34.4995780716788\\
1187	34.4753157832448\\
1188	34.4599197966925\\
1189	34.4299263879733\\
1190	34.4251102887174\\
1191	34.4202941894615\\
1192	34.4154780902056\\
1193	34.4000821036533\\
1194	34.3805638406536\\
1195	34.3505704319344\\
1196	34.3205770232153\\
1197	34.2905836144961\\
1198	34.260590205777\\
1199	34.2305967970579\\
1200	34.2063345086238\\
1201	34.2036649350654\\
1202	34.1736715263462\\
1203	34.1436781176271\\
1204	34.1241598546273\\
1205	34.0941664459082\\
1206	34.0746481829084\\
1207	34.0446547741893\\
1208	34.0146613654701\\
1209	33.984667956751\\
1210	33.9546745480318\\
1211	33.9246811393127\\
1212	33.8946877305936\\
1213	33.8704254421595\\
1214	33.8404320334404\\
1215	33.8209137704406\\
1216	33.7909203617214\\
1217	33.7666580732874\\
1218	33.7471398102876\\
1219	33.7358697963155\\
1220	33.7204738097632\\
1221	33.6904804010441\\
1222	33.66621811261\\
1223	33.6362247038909\\
1224	33.6062312951718\\
1225	33.5762378864526\\
1226	33.5567196234528\\
1227	33.537201360453\\
1228	33.5072079517339\\
1229	33.4876896887341\\
1230	33.457696280015\\
1231	33.4277028712958\\
1232	33.3977094625767\\
1233	33.3677160538576\\
1234	33.3523200673053\\
1235	33.3328018043055\\
1236	33.3028083955864\\
1237	33.2832901325866\\
1238	33.2590278441525\\
1239	33.2395095811527\\
1240	33.2095161724336\\
1241	33.1899979094338\\
1242	33.1600045007146\\
1243	33.1300110919955\\
1244	33.1000176832764\\
1245	33.0757553948423\\
1246	33.0681085984125\\
1247	33.0485903354127\\
1248	33.0185969266935\\
1249	32.9886035179744\\
1250	32.9643412295403\\
1251	32.9343478208212\\
1252	32.9043544121021\\
1253	32.9016848385437\\
1254	32.8940380421138\\
1255	32.8697757536797\\
1256	32.8397823449606\\
1257	32.8097889362415\\
1258	32.7797955275223\\
1259	32.7498021188032\\
1260	32.7198087100841\\
1261	32.7121619136542\\
1262	32.6821685049351\\
1263	32.670898490963\\
1264	32.6409050822439\\
1265	32.6109116735247\\
1266	32.5809182648056\\
1267	32.5566559763715\\
1268	32.5412599898192\\
1269	32.5112665811001\\
1270	32.481273172381\\
1271	32.4512797636618\\
1272	32.4270174752278\\
1273	32.4116214886755\\
1274	32.3816280799563\\
1275	32.3516346712372\\
1276	32.3216412625181\\
1277	32.2916478537989\\
1278	32.2803778398269\\
1279	32.2608595768271\\
1280	32.249589562855\\
1281	32.2195961541359\\
1282	32.2000778911361\\
1283	32.1924310947062\\
1284	32.1624376859871\\
1285	32.132444277268\\
1286	32.1024508685488\\
1287	32.0724574598297\\
1288	32.0424640511105\\
1289	32.0124706423914\\
1290	32.0076545431355\\
1291	31.9776611344164\\
1292	31.9663911204443\\
1293	31.9615750211884\\
1294	31.9315816124693\\
1295	31.9239348160394\\
1296	31.8939414073203\\
1297	31.8639479986011\\
1298	31.833954589882\\
1299	31.8039611811629\\
1300	31.7739677724437\\
1301	31.7439743637246\\
1302	31.7139809550055\\
1303	31.7091648557495\\
1304	31.6896465927498\\
1305	31.6596531840306\\
1306	31.6442571974783\\
1307	31.6142637887592\\
1308	31.5842703800401\\
1309	31.5542769713209\\
1310	31.5347587083211\\
1311	31.504765299602\\
1312	31.4747718908829\\
1313	31.467125094453\\
1314	31.4371316857339\\
1315	31.4071382770147\\
1316	31.3917422904625\\
1317	31.3617488817433\\
1318	31.3317554730242\\
1319	31.301762064305\\
1320	31.277499775871\\
1321	31.2532374874369\\
1322	31.2337192244371\\
1323	31.203725815718\\
1324	31.1737324069989\\
1325	31.168916307743\\
1326	31.1389228990238\\
1327	31.119404636024\\
1328	31.09514234759\\
1329	31.0651489388708\\
1330	31.0538789248988\\
1331	31.0384829383465\\
1332	31.0084895296273\\
1333	30.9842272411933\\
1334	30.9542338324741\\
1335	30.9465870360443\\
1336	30.9389402396144\\
1337	30.9089468308953\\
1338	30.8789534221762\\
1339	30.848960013457\\
1340	30.8335640269047\\
1341	30.814045763905\\
1342	30.8129872357984\\
1343	30.7829938270793\\
1344	30.7634755640795\\
1345	30.7439573010797\\
1346	30.7139638923605\\
1347	30.6839704836414\\
1348	30.6539770749223\\
1349	30.6239836662031\\
1350	30.6085876796508\\
1351	30.600940883221\\
1352	30.5709474745019\\
1353	30.5409540657827\\
1354	30.5166917773487\\
1355	30.4924294889146\\
1356	30.4770335023623\\
1357	30.4527712139282\\
1358	30.4332529509284\\
1359	30.4032595422093\\
1360	30.3789972537752\\
1361	30.3490038450561\\
1362	30.3336078585038\\
1363	30.3036144497847\\
1364	30.2736210410655\\
1365	30.2436276323464\\
1366	30.2136342236273\\
1367	30.2023642096552\\
1368	30.1723708009361\\
1369	30.1528525379363\\
1370	30.1333342749365\\
1371	30.1179382883842\\
1372	30.0879448796651\\
1373	30.0725488931128\\
1374	30.053030630113\\
1375	30.0230372213939\\
1376	29.9987749329598\\
1377	29.9745126445257\\
1378	29.9502503560917\\
1379	29.9202569473725\\
1380	29.8902635386534\\
1381	29.8660012502193\\
1382	29.8547312362472\\
1383	29.8304689478132\\
1384	29.8150729612609\\
1385	29.7908106728268\\
1386	29.7608172641077\\
1387	29.7308238553886\\
1388	29.7260077561327\\
1389	29.6960143474135\\
1390	29.6660209386944\\
1391	29.6360275299752\\
1392	29.6060341212561\\
1393	29.576040712537\\
1394	29.5460473038178\\
1395	29.526529040818\\
1396	29.4965356320989\\
1397	29.4811396455466\\
1398	29.4657436589943\\
1399	29.4462253959945\\
1400	29.4162319872754\\
1401	29.3967137242756\\
1402	29.3771954612758\\
1403	29.3472020525567\\
1404	29.3172086438376\\
1405	29.2872152351184\\
1406	29.2676969721186\\
1407	29.2377035633995\\
1408	29.2181853003997\\
1409	29.1986670373999\\
1410	29.1686736286808\\
1411	29.1444113402467\\
1412	29.1417417666883\\
1413	29.1222235036885\\
1414	29.0922300949694\\
1415	29.0679678065353\\
1416	29.0484495435355\\
1417	29.0184561348164\\
1418	28.9884627260973\\
1419	28.9584693173781\\
1420	28.928475908659\\
1421	28.9130799221067\\
1422	28.8830865133876\\
1423	28.8635682503878\\
1424	28.8335748416686\\
1425	28.8093125532346\\
1426	28.7793191445154\\
1427	28.7598008815156\\
1428	28.7355385930816\\
1429	28.7112763046475\\
1430	28.7064602053916\\
1431	28.6764667966725\\
1432	28.6464733879533\\
1433	28.6164799792342\\
1434	28.5864865705151\\
1435	28.562224282081\\
1436	28.5322308733619\\
1437	28.5022374646427\\
1438	28.4779751762087\\
1439	28.4584569132089\\
1440	28.4341946247748\\
1441	28.414676361775\\
1442	28.4034063478029\\
1443	28.3880103612507\\
1444	28.3580169525315\\
1445	28.3384986895317\\
1446	28.3231027029794\\
1447	28.2931092942603\\
1448	28.2688470058262\\
1449	28.2388535971071\\
1450	28.2193353341073\\
1451	28.1893419253882\\
1452	28.159348516669\\
1453	28.135086228235\\
1454	28.1196902416827\\
1455	28.0896968329636\\
1456	28.0597034242444\\
1457	28.0443074376921\\
1458	28.014314028973\\
1459	27.9900517405389\\
1460	27.9600583318198\\
1461	27.94054006882\\
1462	27.9251440822677\\
1463	27.8951506735486\\
1464	27.8708883851145\\
1465	27.8554923985622\\
1466	27.8254989898431\\
1467	27.7955055811239\\
1468	27.7759873181242\\
1469	27.745993909405\\
1470	27.721731620971\\
1471	27.6974693325369\\
1472	27.6732070441028\\
1473	27.6432136353837\\
1474	27.6189513469496\\
1475	27.6035553603973\\
1476	27.588159373845\\
1477	27.5581659651259\\
1478	27.5427699785736\\
1479	27.5127765698545\\
1480	27.4827831611353\\
1481	27.4715131471633\\
1482	27.4519948841635\\
1483	27.4277325957294\\
1484	27.4200857992996\\
1485	27.3900923905804\\
1486	27.3788223766084\\
1487	27.3488289678892\\
1488	27.3188355591701\\
1489	27.288842150451\\
1490	27.2588487417318\\
1491	27.2288553330127\\
1492	27.2045930445786\\
1493	27.1933230306065\\
1494	27.1738047676068\\
1495	27.154286504607\\
1496	27.1242930958878\\
1497	27.1047748328881\\
1498	27.0747814241689\\
1499	27.0447880154498\\
1500	27.0147946067306\\
};
\addlegendentry{LEACH using Prims algorithm (uniform clustering)}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1500,
xlabel={Number of rounds $(r)$},
ymin=10,
ymax=100,
ylabel={Number of alive sensor nodes $(N)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\fontsize{7}{5}\selectfont,at={(0.001,0.108)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
0	100\\
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
19	100\\
20	100\\
21	100\\
22	100\\
23	100\\
24	100\\
25	100\\
26	100\\
27	100\\
28	100\\
29	100\\
30	100\\
31	100\\
32	100\\
33	100\\
34	100\\
35	100\\
36	100\\
37	100\\
38	100\\
39	100\\
40	100\\
41	100\\
42	100\\
43	100\\
44	100\\
45	100\\
46	100\\
47	100\\
48	100\\
49	100\\
50	100\\
51	100\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
101	100\\
102	100\\
103	100\\
104	100\\
105	100\\
106	100\\
107	100\\
108	100\\
109	100\\
110	100\\
111	100\\
112	100\\
113	100\\
114	100\\
115	100\\
116	100\\
117	100\\
118	100\\
119	100\\
120	100\\
121	100\\
122	100\\
123	100\\
124	100\\
125	100\\
126	100\\
127	100\\
128	100\\
129	100\\
130	100\\
131	100\\
132	100\\
133	100\\
134	100\\
135	100\\
136	100\\
137	100\\
138	100\\
139	100\\
140	100\\
141	100\\
142	100\\
143	100\\
144	100\\
145	100\\
146	100\\
147	100\\
148	100\\
149	100\\
150	100\\
151	100\\
152	100\\
153	100\\
154	100\\
155	100\\
156	100\\
157	100\\
158	100\\
159	100\\
160	100\\
161	100\\
162	100\\
163	100\\
164	100\\
165	100\\
166	100\\
167	100\\
168	100\\
169	100\\
170	100\\
171	100\\
172	100\\
173	100\\
174	100\\
175	100\\
176	100\\
177	100\\
178	100\\
179	100\\
180	100\\
181	100\\
182	100\\
183	100\\
184	100\\
185	100\\
186	100\\
187	100\\
188	100\\
189	100\\
190	100\\
191	100\\
192	100\\
193	100\\
194	100\\
195	100\\
196	100\\
197	100\\
198	100\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	100\\
215	100\\
216	100\\
217	100\\
218	100\\
219	100\\
220	100\\
221	100\\
222	100\\
223	100\\
224	100\\
225	100\\
226	100\\
227	100\\
228	100\\
229	100\\
230	100\\
231	100\\
232	100\\
233	100\\
234	100\\
235	100\\
236	100\\
237	100\\
238	100\\
239	100\\
240	100\\
241	100\\
242	100\\
243	100\\
244	100\\
245	100\\
246	100\\
247	100\\
248	100\\
249	100\\
250	100\\
251	100\\
252	100\\
253	100\\
254	100\\
255	100\\
256	100\\
257	100\\
258	100\\
259	100\\
260	100\\
261	100\\
262	100\\
263	100\\
264	100\\
265	100\\
266	100\\
267	100\\
268	100\\
269	100\\
270	100\\
271	100\\
272	100\\
273	100\\
274	100\\
275	100\\
276	100\\
277	100\\
278	100\\
279	100\\
280	100\\
281	100\\
282	100\\
283	100\\
284	100\\
285	100\\
286	100\\
287	100\\
288	100\\
289	100\\
290	100\\
291	100\\
292	100\\
293	100\\
294	100\\
295	100\\
296	100\\
297	100\\
298	100\\
299	100\\
300	100\\
301	100\\
302	100\\
303	100\\
304	100\\
305	100\\
306	100\\
307	100\\
308	100\\
309	100\\
310	100\\
311	100\\
312	100\\
313	100\\
314	100\\
315	100\\
316	100\\
317	100\\
318	100\\
319	100\\
320	100\\
321	100\\
322	100\\
323	100\\
324	100\\
325	100\\
326	100\\
327	100\\
328	100\\
329	100\\
330	100\\
331	100\\
332	100\\
333	100\\
334	100\\
335	100\\
336	100\\
337	100\\
338	100\\
339	100\\
340	100\\
341	100\\
342	100\\
343	100\\
344	100\\
345	100\\
346	100\\
347	100\\
348	100\\
349	100\\
350	100\\
351	100\\
352	100\\
353	100\\
354	100\\
355	100\\
356	100\\
357	100\\
358	100\\
359	100\\
360	100\\
361	100\\
362	100\\
363	100\\
364	100\\
365	100\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	100\\
376	100\\
377	100\\
378	100\\
379	100\\
380	100\\
381	100\\
382	100\\
383	100\\
384	100\\
385	100\\
386	100\\
387	100\\
388	100\\
389	100\\
390	100\\
391	100\\
392	100\\
393	100\\
394	100\\
395	100\\
396	100\\
397	100\\
398	100\\
399	100\\
400	100\\
401	100\\
402	100\\
403	100\\
404	100\\
405	100\\
406	100\\
407	100\\
408	100\\
409	100\\
410	100\\
411	100\\
412	100\\
413	100\\
414	100\\
415	100\\
416	100\\
417	100\\
418	100\\
419	100\\
420	100\\
421	100\\
422	100\\
423	100\\
424	100\\
425	100\\
426	100\\
427	100\\
428	100\\
429	100\\
430	100\\
431	100\\
432	100\\
433	100\\
434	100\\
435	100\\
436	100\\
437	100\\
438	100\\
439	100\\
440	100\\
441	100\\
442	100\\
443	100\\
444	100\\
445	100\\
446	100\\
447	100\\
448	100\\
449	100\\
450	100\\
451	100\\
452	100\\
453	100\\
454	100\\
455	100\\
456	100\\
457	100\\
458	100\\
459	100\\
460	100\\
461	100\\
462	100\\
463	100\\
464	100\\
465	100\\
466	100\\
467	100\\
468	100\\
469	100\\
470	100\\
471	100\\
472	100\\
473	100\\
474	100\\
475	100\\
476	100\\
477	100\\
478	100\\
479	100\\
480	100\\
481	100\\
482	100\\
483	100\\
484	100\\
485	100\\
486	100\\
487	100\\
488	100\\
489	100\\
490	100\\
491	100\\
492	100\\
493	100\\
494	100\\
495	100\\
496	100\\
497	100\\
498	100\\
499	100\\
500	100\\
501	100\\
502	100\\
503	100\\
504	100\\
505	100\\
506	100\\
507	100\\
508	100\\
509	100\\
510	100\\
511	100\\
512	100\\
513	100\\
514	100\\
515	100\\
516	100\\
517	100\\
518	100\\
519	100\\
520	100\\
521	100\\
522	100\\
523	100\\
524	100\\
525	100\\
526	100\\
527	100\\
528	100\\
529	100\\
530	100\\
531	100\\
532	100\\
533	100\\
534	100\\
535	100\\
536	100\\
537	100\\
538	100\\
539	100\\
540	100\\
541	100\\
542	100\\
543	100\\
544	100\\
545	100\\
546	100\\
547	100\\
548	100\\
549	100\\
550	100\\
551	100\\
552	100\\
553	100\\
554	100\\
555	100\\
556	100\\
557	100\\
558	100\\
559	100\\
560	100\\
561	100\\
562	100\\
563	100\\
564	100\\
565	100\\
566	100\\
567	100\\
568	100\\
569	100\\
570	100\\
571	100\\
572	100\\
573	100\\
574	100\\
575	100\\
576	100\\
577	100\\
578	100\\
579	100\\
580	100\\
581	100\\
582	100\\
583	100\\
584	100\\
585	100\\
586	100\\
587	100\\
588	100\\
589	100\\
590	100\\
591	100\\
592	100\\
593	100\\
594	100\\
595	100\\
596	100\\
597	100\\
598	100\\
599	100\\
600	100\\
601	100\\
602	100\\
603	100\\
604	100\\
605	100\\
606	100\\
607	100\\
608	100\\
609	100\\
610	100\\
611	100\\
612	100\\
613	100\\
614	100\\
615	100\\
616	100\\
617	100\\
618	100\\
619	100\\
620	100\\
621	100\\
622	100\\
623	100\\
624	100\\
625	100\\
626	100\\
627	100\\
628	100\\
629	100\\
630	100\\
631	100\\
632	100\\
633	100\\
634	100\\
635	100\\
636	100\\
637	100\\
638	100\\
639	100\\
640	100\\
641	100\\
642	100\\
643	100\\
644	100\\
645	100\\
646	100\\
647	100\\
648	100\\
649	100\\
650	100\\
651	100\\
652	100\\
653	100\\
654	100\\
655	100\\
656	100\\
657	100\\
658	100\\
659	100\\
660	100\\
661	100\\
662	100\\
663	100\\
664	100\\
665	100\\
666	100\\
667	100\\
668	100\\
669	100\\
670	100\\
671	100\\
672	100\\
673	100\\
674	100\\
675	100\\
676	100\\
677	100\\
678	100\\
679	100\\
680	100\\
681	100\\
682	100\\
683	100\\
684	100\\
685	100\\
686	100\\
687	100\\
688	100\\
689	100\\
690	100\\
691	100\\
692	100\\
693	100\\
694	100\\
695	100\\
696	100\\
697	100\\
698	100\\
699	100\\
700	100\\
701	100\\
702	100\\
703	100\\
704	100\\
705	100\\
706	100\\
707	100\\
708	100\\
709	100\\
710	100\\
711	100\\
712	100\\
713	100\\
714	100\\
715	100\\
716	100\\
717	100\\
718	100\\
719	100\\
720	100\\
721	100\\
722	100\\
723	100\\
724	100\\
725	100\\
726	100\\
727	100\\
728	100\\
729	100\\
730	100\\
731	100\\
732	100\\
733	100\\
734	100\\
735	100\\
736	100\\
737	100\\
738	100\\
739	100\\
740	100\\
741	100\\
742	100\\
743	100\\
744	100\\
745	100\\
746	100\\
747	100\\
748	100\\
749	100\\
750	100\\
751	100\\
752	100\\
753	100\\
754	100\\
755	100\\
756	100\\
757	100\\
758	100\\
759	100\\
760	100\\
761	100\\
762	100\\
763	100\\
764	100\\
765	100\\
766	100\\
767	100\\
768	100\\
769	100\\
770	100\\
771	100\\
772	100\\
773	100\\
774	100\\
775	100\\
776	100\\
777	100\\
778	100\\
779	100\\
780	100\\
781	100\\
782	100\\
783	100\\
784	100\\
785	100\\
786	100\\
787	100\\
788	100\\
789	100\\
790	100\\
791	100\\
792	100\\
793	100\\
794	100\\
795	100\\
796	100\\
797	100\\
798	100\\
799	100\\
800	100\\
801	100\\
802	100\\
803	100\\
804	100\\
805	100\\
806	100\\
807	100\\
808	100\\
809	100\\
810	100\\
811	100\\
812	100\\
813	100\\
814	100\\
815	100\\
816	100\\
817	100\\
818	100\\
819	100\\
820	100\\
821	100\\
822	100\\
823	100\\
824	100\\
825	100\\
826	100\\
827	100\\
828	100\\
829	100\\
830	100\\
831	100\\
832	100\\
833	100\\
834	100\\
835	100\\
836	100\\
837	100\\
838	100\\
839	100\\
840	100\\
841	100\\
842	100\\
843	100\\
844	100\\
845	100\\
846	100\\
847	100\\
848	100\\
849	100\\
850	100\\
851	100\\
852	100\\
853	100\\
854	100\\
855	100\\
856	100\\
857	100\\
858	100\\
859	100\\
860	100\\
861	100\\
862	100\\
863	100\\
864	100\\
865	100\\
866	100\\
867	100\\
868	100\\
869	100\\
870	100\\
871	100\\
872	100\\
873	100\\
874	100\\
875	100\\
876	100\\
877	100\\
878	100\\
879	100\\
880	100\\
881	100\\
882	100\\
883	100\\
884	100\\
885	100\\
886	100\\
887	100\\
888	100\\
889	100\\
890	100\\
891	100\\
892	100\\
893	100\\
894	100\\
895	100\\
896	100\\
897	100\\
898	100\\
899	100\\
900	100\\
901	100\\
902	100\\
903	100\\
904	100\\
905	100\\
906	100\\
907	100\\
908	100\\
909	99\\
910	99\\
911	99\\
912	99\\
913	99\\
914	99\\
915	99\\
916	99\\
917	99\\
918	99\\
919	99\\
920	99\\
921	99\\
922	99\\
923	99\\
924	99\\
925	99\\
926	99\\
927	99\\
928	99\\
929	99\\
930	99\\
931	99\\
932	99\\
933	99\\
934	99\\
935	99\\
936	99\\
937	99\\
938	99\\
939	99\\
940	99\\
941	99\\
942	99\\
943	99\\
944	99\\
945	99\\
946	99\\
947	99\\
948	99\\
949	99\\
950	99\\
951	99\\
952	99\\
953	99\\
954	99\\
955	99\\
956	99\\
957	99\\
958	99\\
959	99\\
960	99\\
961	99\\
962	99\\
963	99\\
964	99\\
965	99\\
966	99\\
967	99\\
968	99\\
969	99\\
970	99\\
971	99\\
972	99\\
973	99\\
974	99\\
975	99\\
976	99\\
977	99\\
978	99\\
979	99\\
980	99\\
981	99\\
982	99\\
983	99\\
984	99\\
985	99\\
986	99\\
987	99\\
988	99\\
989	99\\
990	99\\
991	99\\
992	99\\
993	99\\
994	99\\
995	99\\
996	99\\
997	99\\
998	99\\
999	99\\
1000	99\\
1001	99\\
1002	99\\
1003	99\\
1004	99\\
1005	99\\
1006	99\\
1007	99\\
1008	99\\
1009	99\\
1010	99\\
1011	98\\
1012	98\\
1013	98\\
1014	98\\
1015	98\\
1016	98\\
1017	98\\
1018	98\\
1019	98\\
1020	98\\
1021	98\\
1022	98\\
1023	98\\
1024	98\\
1025	98\\
1026	96\\
1027	96\\
1028	96\\
1029	96\\
1030	96\\
1031	96\\
1032	96\\
1033	96\\
1034	96\\
1035	96\\
1036	96\\
1037	96\\
1038	96\\
1039	96\\
1040	96\\
1041	95\\
1042	95\\
1043	94\\
1044	94\\
1045	94\\
1046	94\\
1047	94\\
1048	94\\
1049	94\\
1050	94\\
1051	94\\
1052	94\\
1053	94\\
1054	93\\
1055	92\\
1056	92\\
1057	92\\
1058	92\\
1059	92\\
1060	92\\
1061	92\\
1062	92\\
1063	92\\
1064	92\\
1065	92\\
1066	92\\
1067	92\\
1068	91\\
1069	90\\
1070	90\\
1071	90\\
1072	90\\
1073	90\\
1074	90\\
1075	90\\
1076	90\\
1077	90\\
1078	90\\
1079	90\\
1080	90\\
1081	90\\
1082	90\\
1083	90\\
1084	90\\
1085	89\\
1086	89\\
1087	88\\
1088	88\\
1089	88\\
1090	88\\
1091	88\\
1092	88\\
1093	88\\
1094	87\\
1095	86\\
1096	85\\
1097	85\\
1098	85\\
1099	85\\
1100	85\\
1101	84\\
1102	84\\
1103	84\\
1104	84\\
1105	84\\
1106	84\\
1107	84\\
1108	84\\
1109	84\\
1110	83\\
1111	83\\
1112	83\\
1113	83\\
1114	83\\
1115	83\\
1116	82\\
1117	81\\
1118	81\\
1119	81\\
1120	81\\
1121	79\\
1122	79\\
1123	78\\
1124	78\\
1125	78\\
1126	78\\
1127	76\\
1128	76\\
1129	76\\
1130	76\\
1131	75\\
1132	75\\
1133	75\\
1134	75\\
1135	75\\
1136	75\\
1137	75\\
1138	74\\
1139	74\\
1140	74\\
1141	73\\
1142	73\\
1143	73\\
1144	73\\
1145	73\\
1146	73\\
1147	73\\
1148	73\\
1149	73\\
1150	72\\
1151	72\\
1152	72\\
1153	72\\
1154	72\\
1155	72\\
1156	72\\
1157	72\\
1158	72\\
1159	72\\
1160	72\\
1161	71\\
1162	71\\
1163	71\\
1164	71\\
1165	70\\
1166	70\\
1167	70\\
1168	70\\
1169	70\\
1170	70\\
1171	69\\
1172	69\\
1173	67\\
1174	67\\
1175	66\\
1176	66\\
1177	66\\
1178	66\\
1179	66\\
1180	65\\
1181	65\\
1182	64\\
1183	64\\
1184	64\\
1185	63\\
1186	63\\
1187	63\\
1188	62\\
1189	62\\
1190	62\\
1191	62\\
1192	62\\
1193	62\\
1194	62\\
1195	62\\
1196	62\\
1197	61\\
1198	60\\
1199	60\\
1200	60\\
1201	60\\
1202	57\\
1203	57\\
1204	57\\
1205	57\\
1206	57\\
1207	56\\
1208	56\\
1209	56\\
1210	56\\
1211	55\\
1212	54\\
1213	54\\
1214	54\\
1215	53\\
1216	53\\
1217	53\\
1218	53\\
1219	53\\
1220	52\\
1221	52\\
1222	52\\
1223	52\\
1224	52\\
1225	52\\
1226	52\\
1227	52\\
1228	51\\
1229	51\\
1230	51\\
1231	51\\
1232	51\\
1233	51\\
1234	51\\
1235	51\\
1236	51\\
1237	51\\
1238	50\\
1239	49\\
1240	46\\
1241	46\\
1242	46\\
1243	46\\
1244	46\\
1245	45\\
1246	45\\
1247	43\\
1248	43\\
1249	43\\
1250	43\\
1251	43\\
1252	43\\
1253	43\\
1254	43\\
1255	43\\
1256	43\\
1257	43\\
1258	42\\
1259	42\\
1260	42\\
1261	42\\
1262	42\\
1263	42\\
1264	42\\
1265	41\\
1266	40\\
1267	40\\
1268	40\\
1269	40\\
1270	38\\
1271	38\\
1272	38\\
1273	38\\
1274	38\\
1275	38\\
1276	38\\
1277	37\\
1278	36\\
1279	35\\
1280	35\\
1281	34\\
1282	34\\
1283	34\\
1284	34\\
1285	34\\
1286	34\\
1287	34\\
1288	34\\
1289	34\\
1290	34\\
1291	34\\
1292	33\\
1293	32\\
1294	32\\
1295	32\\
1296	32\\
1297	32\\
1298	32\\
1299	32\\
1300	32\\
1301	32\\
1302	32\\
1303	32\\
1304	30\\
1305	30\\
1306	30\\
1307	30\\
1308	30\\
1309	30\\
1310	30\\
1311	30\\
1312	30\\
1313	30\\
1314	30\\
1315	30\\
1316	30\\
1317	30\\
1318	29\\
1319	29\\
1320	29\\
1321	29\\
1322	29\\
1323	28\\
1324	28\\
1325	28\\
1326	28\\
1327	28\\
1328	28\\
1329	27\\
1330	27\\
1331	27\\
1332	26\\
1333	26\\
1334	26\\
1335	26\\
1336	26\\
1337	26\\
1338	26\\
1339	26\\
1340	26\\
1341	26\\
1342	26\\
1343	26\\
1344	26\\
1345	26\\
1346	26\\
1347	26\\
1348	26\\
1349	26\\
1350	26\\
1351	25\\
1352	25\\
1353	25\\
1354	25\\
1355	25\\
1356	25\\
1357	25\\
1358	25\\
1359	25\\
1360	25\\
1361	25\\
1362	25\\
1363	25\\
1364	25\\
1365	25\\
1366	25\\
1367	24\\
1368	24\\
1369	24\\
1370	24\\
1371	24\\
1372	23\\
1373	23\\
1374	23\\
1375	23\\
1376	23\\
1377	22\\
1378	22\\
1379	22\\
1380	22\\
1381	21\\
1382	21\\
1383	21\\
1384	20\\
1385	20\\
1386	20\\
1387	20\\
1388	20\\
1389	20\\
1390	19\\
1391	18\\
1392	18\\
1393	18\\
1394	18\\
1395	18\\
1396	18\\
1397	18\\
1398	18\\
1399	18\\
1400	18\\
1401	17\\
1402	16\\
1403	16\\
1404	16\\
1405	16\\
1406	16\\
1407	16\\
1408	16\\
1409	16\\
1410	15\\
1411	15\\
1412	15\\
1413	15\\
1414	15\\
1415	15\\
1416	15\\
1417	15\\
1418	15\\
1419	15\\
1420	15\\
1421	15\\
1422	15\\
1423	15\\
1424	15\\
1425	15\\
1426	15\\
1427	15\\
1428	15\\
1429	14\\
1430	14\\
1431	14\\
1432	14\\
1433	14\\
1434	14\\
1435	14\\
1436	14\\
1437	14\\
1438	14\\
1439	14\\
1440	14\\
1441	14\\
1442	14\\
1443	14\\
1444	14\\
1445	14\\
1446	14\\
1447	14\\
1448	14\\
1449	14\\
1450	14\\
1451	14\\
1452	14\\
1453	14\\
1454	14\\
1455	14\\
1456	14\\
1457	14\\
1458	14\\
1459	14\\
1460	14\\
1461	14\\
1462	14\\
1463	14\\
1464	14\\
1465	14\\
1466	14\\
1467	14\\
1468	14\\
1469	14\\
1470	14\\
1471	14\\
1472	14\\
1473	14\\
1474	14\\
1475	13\\
1476	13\\
1477	13\\
1478	13\\
1479	13\\
1480	13\\
1481	13\\
1482	13\\
1483	13\\
1484	13\\
1485	13\\
1486	13\\
1487	13\\
1488	13\\
1489	13\\
1490	13\\
1491	13\\
1492	13\\
1493	13\\
1494	13\\
1495	12\\
1496	12\\
1497	12\\
1498	12\\
1499	12\\
1500	12\\
};
\addlegendentry{LEACH}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	100\\
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
19	100\\
20	100\\
21	100\\
22	100\\
23	100\\
24	100\\
25	100\\
26	100\\
27	100\\
28	100\\
29	100\\
30	100\\
31	100\\
32	100\\
33	100\\
34	100\\
35	100\\
36	100\\
37	100\\
38	100\\
39	100\\
40	100\\
41	100\\
42	100\\
43	100\\
44	100\\
45	100\\
46	100\\
47	100\\
48	100\\
49	100\\
50	100\\
51	100\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
101	100\\
102	100\\
103	100\\
104	100\\
105	100\\
106	100\\
107	100\\
108	100\\
109	100\\
110	100\\
111	100\\
112	100\\
113	100\\
114	100\\
115	100\\
116	100\\
117	100\\
118	100\\
119	100\\
120	100\\
121	100\\
122	100\\
123	100\\
124	100\\
125	100\\
126	100\\
127	100\\
128	100\\
129	100\\
130	100\\
131	100\\
132	100\\
133	100\\
134	100\\
135	100\\
136	100\\
137	100\\
138	100\\
139	100\\
140	100\\
141	100\\
142	100\\
143	100\\
144	100\\
145	100\\
146	100\\
147	100\\
148	100\\
149	100\\
150	100\\
151	100\\
152	100\\
153	100\\
154	100\\
155	100\\
156	100\\
157	100\\
158	100\\
159	100\\
160	100\\
161	100\\
162	100\\
163	100\\
164	100\\
165	100\\
166	100\\
167	100\\
168	100\\
169	100\\
170	100\\
171	100\\
172	100\\
173	100\\
174	100\\
175	100\\
176	100\\
177	100\\
178	100\\
179	100\\
180	100\\
181	100\\
182	100\\
183	100\\
184	100\\
185	100\\
186	100\\
187	100\\
188	100\\
189	100\\
190	100\\
191	100\\
192	100\\
193	100\\
194	100\\
195	100\\
196	100\\
197	100\\
198	100\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	100\\
215	100\\
216	100\\
217	100\\
218	100\\
219	100\\
220	100\\
221	100\\
222	100\\
223	100\\
224	100\\
225	100\\
226	100\\
227	100\\
228	100\\
229	100\\
230	100\\
231	100\\
232	100\\
233	100\\
234	100\\
235	100\\
236	100\\
237	100\\
238	100\\
239	100\\
240	100\\
241	100\\
242	100\\
243	100\\
244	100\\
245	100\\
246	100\\
247	100\\
248	100\\
249	100\\
250	100\\
251	100\\
252	100\\
253	100\\
254	100\\
255	100\\
256	100\\
257	100\\
258	100\\
259	100\\
260	100\\
261	100\\
262	100\\
263	100\\
264	100\\
265	100\\
266	100\\
267	100\\
268	100\\
269	100\\
270	100\\
271	100\\
272	100\\
273	100\\
274	100\\
275	100\\
276	100\\
277	100\\
278	100\\
279	100\\
280	100\\
281	100\\
282	100\\
283	100\\
284	100\\
285	100\\
286	100\\
287	100\\
288	100\\
289	100\\
290	100\\
291	100\\
292	100\\
293	100\\
294	100\\
295	100\\
296	100\\
297	100\\
298	100\\
299	100\\
300	100\\
301	100\\
302	100\\
303	99\\
304	99\\
305	99\\
306	99\\
307	99\\
308	99\\
309	99\\
310	99\\
311	99\\
312	99\\
313	99\\
314	99\\
315	99\\
316	99\\
317	99\\
318	99\\
319	99\\
320	99\\
321	99\\
322	99\\
323	99\\
324	99\\
325	99\\
326	99\\
327	99\\
328	99\\
329	99\\
330	99\\
331	99\\
332	99\\
333	99\\
334	99\\
335	99\\
336	99\\
337	99\\
338	99\\
339	99\\
340	99\\
341	99\\
342	99\\
343	99\\
344	99\\
345	99\\
346	99\\
347	99\\
348	99\\
349	99\\
350	99\\
351	99\\
352	99\\
353	99\\
354	99\\
355	99\\
356	99\\
357	99\\
358	99\\
359	99\\
360	99\\
361	99\\
362	99\\
363	99\\
364	99\\
365	99\\
366	99\\
367	99\\
368	99\\
369	99\\
370	99\\
371	99\\
372	99\\
373	99\\
374	99\\
375	99\\
376	99\\
377	99\\
378	99\\
379	99\\
380	99\\
381	99\\
382	99\\
383	99\\
384	99\\
385	99\\
386	99\\
387	99\\
388	99\\
389	99\\
390	99\\
391	99\\
392	99\\
393	99\\
394	99\\
395	99\\
396	99\\
397	99\\
398	99\\
399	99\\
400	99\\
401	99\\
402	99\\
403	99\\
404	99\\
405	99\\
406	99\\
407	99\\
408	99\\
409	99\\
410	99\\
411	99\\
412	99\\
413	99\\
414	99\\
415	99\\
416	99\\
417	99\\
418	99\\
419	99\\
420	99\\
421	99\\
422	99\\
423	99\\
424	99\\
425	99\\
426	99\\
427	99\\
428	99\\
429	99\\
430	99\\
431	99\\
432	99\\
433	99\\
434	99\\
435	99\\
436	99\\
437	99\\
438	99\\
439	99\\
440	99\\
441	99\\
442	99\\
443	99\\
444	99\\
445	99\\
446	99\\
447	99\\
448	99\\
449	99\\
450	98\\
451	98\\
452	98\\
453	98\\
454	98\\
455	98\\
456	98\\
457	98\\
458	98\\
459	98\\
460	98\\
461	98\\
462	98\\
463	98\\
464	98\\
465	98\\
466	98\\
467	98\\
468	98\\
469	98\\
470	98\\
471	98\\
472	98\\
473	98\\
474	98\\
475	98\\
476	98\\
477	98\\
478	98\\
479	98\\
480	98\\
481	98\\
482	98\\
483	98\\
484	98\\
485	98\\
486	98\\
487	98\\
488	98\\
489	98\\
490	98\\
491	98\\
492	98\\
493	98\\
494	98\\
495	98\\
496	98\\
497	98\\
498	98\\
499	98\\
500	98\\
501	98\\
502	98\\
503	98\\
504	98\\
505	98\\
506	98\\
507	98\\
508	98\\
509	98\\
510	98\\
511	98\\
512	98\\
513	98\\
514	97\\
515	97\\
516	97\\
517	97\\
518	97\\
519	97\\
520	97\\
521	97\\
522	97\\
523	97\\
524	97\\
525	97\\
526	97\\
527	97\\
528	97\\
529	97\\
530	97\\
531	97\\
532	97\\
533	97\\
534	97\\
535	97\\
536	97\\
537	97\\
538	97\\
539	97\\
540	97\\
541	97\\
542	97\\
543	97\\
544	97\\
545	97\\
546	97\\
547	97\\
548	96\\
549	96\\
550	96\\
551	96\\
552	96\\
553	96\\
554	96\\
555	96\\
556	96\\
557	96\\
558	96\\
559	96\\
560	96\\
561	96\\
562	96\\
563	96\\
564	96\\
565	96\\
566	96\\
567	96\\
568	96\\
569	96\\
570	96\\
571	96\\
572	96\\
573	96\\
574	96\\
575	96\\
576	96\\
577	96\\
578	96\\
579	96\\
580	96\\
581	96\\
582	96\\
583	96\\
584	96\\
585	96\\
586	96\\
587	96\\
588	96\\
589	96\\
590	96\\
591	96\\
592	96\\
593	96\\
594	96\\
595	96\\
596	96\\
597	96\\
598	96\\
599	96\\
600	96\\
601	96\\
602	96\\
603	96\\
604	96\\
605	95\\
606	95\\
607	95\\
608	95\\
609	95\\
610	95\\
611	95\\
612	95\\
613	95\\
614	95\\
615	95\\
616	95\\
617	95\\
618	95\\
619	95\\
620	95\\
621	95\\
622	95\\
623	95\\
624	95\\
625	95\\
626	95\\
627	95\\
628	95\\
629	95\\
630	95\\
631	95\\
632	95\\
633	95\\
634	95\\
635	95\\
636	95\\
637	95\\
638	95\\
639	95\\
640	95\\
641	95\\
642	95\\
643	95\\
644	95\\
645	95\\
646	95\\
647	95\\
648	95\\
649	95\\
650	95\\
651	95\\
652	95\\
653	95\\
654	95\\
655	95\\
656	95\\
657	95\\
658	95\\
659	95\\
660	95\\
661	95\\
662	95\\
663	95\\
664	95\\
665	95\\
666	95\\
667	95\\
668	95\\
669	95\\
670	95\\
671	95\\
672	95\\
673	95\\
674	95\\
675	95\\
676	95\\
677	95\\
678	95\\
679	95\\
680	95\\
681	95\\
682	95\\
683	94\\
684	94\\
685	94\\
686	94\\
687	94\\
688	94\\
689	94\\
690	94\\
691	94\\
692	94\\
693	94\\
694	94\\
695	94\\
696	94\\
697	94\\
698	94\\
699	93\\
700	93\\
701	93\\
702	93\\
703	93\\
704	93\\
705	93\\
706	93\\
707	93\\
708	93\\
709	93\\
710	93\\
711	93\\
712	93\\
713	93\\
714	93\\
715	93\\
716	93\\
717	93\\
718	93\\
719	93\\
720	93\\
721	93\\
722	93\\
723	93\\
724	92\\
725	92\\
726	92\\
727	92\\
728	92\\
729	92\\
730	92\\
731	92\\
732	92\\
733	92\\
734	92\\
735	92\\
736	92\\
737	92\\
738	92\\
739	92\\
740	92\\
741	92\\
742	92\\
743	92\\
744	92\\
745	92\\
746	92\\
747	92\\
748	92\\
749	92\\
750	92\\
751	92\\
752	92\\
753	92\\
754	92\\
755	91\\
756	91\\
757	91\\
758	91\\
759	91\\
760	91\\
761	91\\
762	91\\
763	91\\
764	91\\
765	91\\
766	91\\
767	91\\
768	91\\
769	91\\
770	91\\
771	91\\
772	91\\
773	91\\
774	91\\
775	91\\
776	91\\
777	91\\
778	91\\
779	91\\
780	91\\
781	91\\
782	90\\
783	90\\
784	90\\
785	90\\
786	90\\
787	90\\
788	90\\
789	90\\
790	90\\
791	90\\
792	90\\
793	90\\
794	90\\
795	90\\
796	90\\
797	90\\
798	90\\
799	90\\
800	90\\
801	90\\
802	90\\
803	90\\
804	90\\
805	90\\
806	90\\
807	90\\
808	90\\
809	90\\
810	90\\
811	90\\
812	90\\
813	90\\
814	90\\
815	90\\
816	90\\
817	90\\
818	90\\
819	90\\
820	90\\
821	90\\
822	90\\
823	90\\
824	90\\
825	90\\
826	90\\
827	90\\
828	90\\
829	90\\
830	90\\
831	90\\
832	90\\
833	90\\
834	90\\
835	90\\
836	90\\
837	90\\
838	90\\
839	90\\
840	90\\
841	90\\
842	90\\
843	90\\
844	90\\
845	90\\
846	90\\
847	90\\
848	90\\
849	90\\
850	90\\
851	90\\
852	90\\
853	90\\
854	90\\
855	90\\
856	90\\
857	90\\
858	90\\
859	90\\
860	90\\
861	90\\
862	90\\
863	90\\
864	90\\
865	90\\
866	90\\
867	90\\
868	90\\
869	90\\
870	90\\
871	90\\
872	90\\
873	90\\
874	90\\
875	90\\
876	90\\
877	90\\
878	90\\
879	90\\
880	90\\
881	90\\
882	90\\
883	90\\
884	90\\
885	90\\
886	90\\
887	90\\
888	90\\
889	90\\
890	90\\
891	90\\
892	90\\
893	90\\
894	90\\
895	90\\
896	90\\
897	90\\
898	90\\
899	90\\
900	90\\
901	90\\
902	90\\
903	90\\
904	90\\
905	90\\
906	90\\
907	90\\
908	90\\
909	90\\
910	90\\
911	90\\
912	90\\
913	90\\
914	90\\
915	90\\
916	90\\
917	90\\
918	90\\
919	90\\
920	90\\
921	90\\
922	90\\
923	90\\
924	90\\
925	90\\
926	90\\
927	90\\
928	90\\
929	90\\
930	90\\
931	90\\
932	90\\
933	90\\
934	90\\
935	90\\
936	90\\
937	90\\
938	90\\
939	90\\
940	90\\
941	90\\
942	90\\
943	90\\
944	90\\
945	90\\
946	90\\
947	90\\
948	90\\
949	90\\
950	90\\
951	90\\
952	90\\
953	90\\
954	90\\
955	90\\
956	90\\
957	90\\
958	90\\
959	90\\
960	90\\
961	90\\
962	90\\
963	90\\
964	90\\
965	90\\
966	90\\
967	90\\
968	90\\
969	90\\
970	90\\
971	90\\
972	90\\
973	90\\
974	90\\
975	90\\
976	90\\
977	90\\
978	90\\
979	90\\
980	90\\
981	90\\
982	90\\
983	90\\
984	90\\
985	90\\
986	90\\
987	90\\
988	90\\
989	90\\
990	90\\
991	90\\
992	90\\
993	90\\
994	90\\
995	90\\
996	90\\
997	90\\
998	89\\
999	89\\
1000	89\\
1001	89\\
1002	89\\
1003	89\\
1004	89\\
1005	89\\
1006	89\\
1007	89\\
1008	89\\
1009	89\\
1010	89\\
1011	89\\
1012	89\\
1013	89\\
1014	89\\
1015	89\\
1016	89\\
1017	89\\
1018	89\\
1019	89\\
1020	89\\
1021	89\\
1022	89\\
1023	89\\
1024	89\\
1025	89\\
1026	89\\
1027	89\\
1028	89\\
1029	89\\
1030	89\\
1031	89\\
1032	89\\
1033	89\\
1034	89\\
1035	89\\
1036	89\\
1037	89\\
1038	89\\
1039	89\\
1040	89\\
1041	89\\
1042	89\\
1043	89\\
1044	89\\
1045	89\\
1046	89\\
1047	89\\
1048	89\\
1049	89\\
1050	89\\
1051	89\\
1052	89\\
1053	89\\
1054	89\\
1055	89\\
1056	89\\
1057	89\\
1058	89\\
1059	89\\
1060	89\\
1061	89\\
1062	89\\
1063	89\\
1064	89\\
1065	89\\
1066	89\\
1067	89\\
1068	89\\
1069	89\\
1070	89\\
1071	89\\
1072	89\\
1073	89\\
1074	89\\
1075	89\\
1076	89\\
1077	89\\
1078	89\\
1079	89\\
1080	89\\
1081	89\\
1082	89\\
1083	89\\
1084	89\\
1085	89\\
1086	89\\
1087	89\\
1088	89\\
1089	89\\
1090	89\\
1091	89\\
1092	89\\
1093	89\\
1094	89\\
1095	89\\
1096	89\\
1097	89\\
1098	89\\
1099	89\\
1100	89\\
1101	89\\
1102	89\\
1103	89\\
1104	89\\
1105	89\\
1106	89\\
1107	89\\
1108	89\\
1109	89\\
1110	89\\
1111	89\\
1112	89\\
1113	89\\
1114	89\\
1115	88\\
1116	88\\
1117	88\\
1118	88\\
1119	88\\
1120	88\\
1121	88\\
1122	88\\
1123	88\\
1124	88\\
1125	88\\
1126	88\\
1127	88\\
1128	88\\
1129	88\\
1130	88\\
1131	88\\
1132	88\\
1133	88\\
1134	88\\
1135	88\\
1136	88\\
1137	88\\
1138	88\\
1139	88\\
1140	88\\
1141	88\\
1142	88\\
1143	88\\
1144	88\\
1145	88\\
1146	88\\
1147	88\\
1148	88\\
1149	88\\
1150	88\\
1151	88\\
1152	88\\
1153	88\\
1154	88\\
1155	88\\
1156	88\\
1157	88\\
1158	88\\
1159	88\\
1160	88\\
1161	88\\
1162	88\\
1163	88\\
1164	88\\
1165	88\\
1166	88\\
1167	88\\
1168	88\\
1169	88\\
1170	88\\
1171	88\\
1172	88\\
1173	88\\
1174	88\\
1175	88\\
1176	88\\
1177	88\\
1178	88\\
1179	88\\
1180	88\\
1181	88\\
1182	88\\
1183	88\\
1184	88\\
1185	88\\
1186	88\\
1187	88\\
1188	88\\
1189	88\\
1190	88\\
1191	88\\
1192	88\\
1193	88\\
1194	88\\
1195	88\\
1196	88\\
1197	88\\
1198	88\\
1199	88\\
1200	88\\
1201	88\\
1202	88\\
1203	88\\
1204	88\\
1205	88\\
1206	88\\
1207	88\\
1208	88\\
1209	88\\
1210	88\\
1211	88\\
1212	88\\
1213	88\\
1214	88\\
1215	88\\
1216	88\\
1217	88\\
1218	88\\
1219	88\\
1220	88\\
1221	88\\
1222	88\\
1223	88\\
1224	88\\
1225	88\\
1226	88\\
1227	88\\
1228	88\\
1229	88\\
1230	88\\
1231	88\\
1232	88\\
1233	88\\
1234	88\\
1235	88\\
1236	88\\
1237	88\\
1238	88\\
1239	88\\
1240	88\\
1241	88\\
1242	88\\
1243	88\\
1244	88\\
1245	88\\
1246	88\\
1247	88\\
1248	88\\
1249	88\\
1250	88\\
1251	88\\
1252	88\\
1253	88\\
1254	88\\
1255	88\\
1256	88\\
1257	88\\
1258	88\\
1259	88\\
1260	88\\
1261	88\\
1262	88\\
1263	88\\
1264	88\\
1265	88\\
1266	88\\
1267	88\\
1268	88\\
1269	88\\
1270	88\\
1271	88\\
1272	88\\
1273	88\\
1274	88\\
1275	88\\
1276	88\\
1277	88\\
1278	88\\
1279	88\\
1280	88\\
1281	88\\
1282	88\\
1283	88\\
1284	88\\
1285	88\\
1286	88\\
1287	88\\
1288	88\\
1289	88\\
1290	88\\
1291	88\\
1292	88\\
1293	88\\
1294	88\\
1295	88\\
1296	88\\
1297	88\\
1298	88\\
1299	88\\
1300	88\\
1301	88\\
1302	88\\
1303	88\\
1304	88\\
1305	88\\
1306	88\\
1307	88\\
1308	88\\
1309	88\\
1310	88\\
1311	88\\
1312	88\\
1313	87\\
1314	87\\
1315	87\\
1316	87\\
1317	87\\
1318	87\\
1319	87\\
1320	87\\
1321	87\\
1322	87\\
1323	87\\
1324	87\\
1325	86\\
1326	86\\
1327	86\\
1328	86\\
1329	86\\
1330	86\\
1331	86\\
1332	86\\
1333	86\\
1334	86\\
1335	86\\
1336	86\\
1337	86\\
1338	86\\
1339	86\\
1340	86\\
1341	86\\
1342	86\\
1343	86\\
1344	86\\
1345	86\\
1346	86\\
1347	86\\
1348	86\\
1349	86\\
1350	86\\
1351	86\\
1352	86\\
1353	86\\
1354	86\\
1355	86\\
1356	86\\
1357	86\\
1358	86\\
1359	86\\
1360	86\\
1361	86\\
1362	86\\
1363	86\\
1364	86\\
1365	86\\
1366	86\\
1367	86\\
1368	86\\
1369	86\\
1370	86\\
1371	86\\
1372	86\\
1373	86\\
1374	86\\
1375	86\\
1376	86\\
1377	86\\
1378	86\\
1379	86\\
1380	86\\
1381	86\\
1382	86\\
1383	86\\
1384	86\\
1385	86\\
1386	86\\
1387	86\\
1388	86\\
1389	86\\
1390	86\\
1391	86\\
1392	86\\
1393	86\\
1394	86\\
1395	86\\
1396	86\\
1397	86\\
1398	86\\
1399	86\\
1400	86\\
1401	86\\
1402	86\\
1403	86\\
1404	86\\
1405	86\\
1406	86\\
1407	86\\
1408	86\\
1409	86\\
1410	86\\
1411	86\\
1412	86\\
1413	86\\
1414	86\\
1415	86\\
1416	86\\
1417	86\\
1418	86\\
1419	86\\
1420	86\\
1421	86\\
1422	86\\
1423	86\\
1424	86\\
1425	86\\
1426	86\\
1427	86\\
1428	86\\
1429	86\\
1430	86\\
1431	86\\
1432	86\\
1433	86\\
1434	86\\
1435	86\\
1436	86\\
1437	86\\
1438	86\\
1439	86\\
1440	86\\
1441	86\\
1442	86\\
1443	86\\
1444	86\\
1445	86\\
1446	86\\
1447	86\\
1448	86\\
1449	86\\
1450	86\\
1451	86\\
1452	86\\
1453	86\\
1454	86\\
1455	86\\
1456	86\\
1457	86\\
1458	86\\
1459	86\\
1460	86\\
1461	86\\
1462	86\\
1463	86\\
1464	86\\
1465	86\\
1466	86\\
1467	86\\
1468	86\\
1469	86\\
1470	86\\
1471	86\\
1472	86\\
1473	86\\
1474	86\\
1475	86\\
1476	86\\
1477	86\\
1478	86\\
1479	86\\
1480	86\\
1481	86\\
1482	86\\
1483	86\\
1484	86\\
1485	86\\
1486	86\\
1487	86\\
1488	86\\
1489	86\\
1490	86\\
1491	86\\
1492	86\\
1493	86\\
1494	86\\
1495	86\\
1496	86\\
1497	86\\
1498	86\\
1499	86\\
1500	86\\
};
\addlegendentry{LEACH using Prims algorithm (non uniform clustering)}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	100\\
1	100\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	100\\
8	100\\
9	100\\
10	100\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
19	100\\
20	100\\
21	100\\
22	100\\
23	100\\
24	100\\
25	100\\
26	100\\
27	100\\
28	100\\
29	100\\
30	100\\
31	100\\
32	100\\
33	100\\
34	100\\
35	100\\
36	100\\
37	100\\
38	100\\
39	100\\
40	100\\
41	100\\
42	100\\
43	100\\
44	100\\
45	100\\
46	100\\
47	100\\
48	100\\
49	100\\
50	100\\
51	100\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
101	100\\
102	100\\
103	100\\
104	100\\
105	100\\
106	100\\
107	100\\
108	100\\
109	100\\
110	100\\
111	100\\
112	100\\
113	100\\
114	100\\
115	100\\
116	100\\
117	100\\
118	100\\
119	100\\
120	100\\
121	100\\
122	100\\
123	100\\
124	100\\
125	100\\
126	100\\
127	100\\
128	100\\
129	100\\
130	100\\
131	100\\
132	100\\
133	100\\
134	100\\
135	100\\
136	100\\
137	100\\
138	100\\
139	100\\
140	100\\
141	100\\
142	100\\
143	100\\
144	100\\
145	100\\
146	100\\
147	100\\
148	100\\
149	100\\
150	100\\
151	100\\
152	100\\
153	100\\
154	100\\
155	100\\
156	100\\
157	100\\
158	100\\
159	100\\
160	100\\
161	100\\
162	100\\
163	100\\
164	100\\
165	100\\
166	100\\
167	100\\
168	100\\
169	100\\
170	100\\
171	100\\
172	100\\
173	100\\
174	100\\
175	100\\
176	100\\
177	100\\
178	100\\
179	100\\
180	100\\
181	100\\
182	100\\
183	100\\
184	100\\
185	100\\
186	100\\
187	100\\
188	100\\
189	100\\
190	100\\
191	100\\
192	100\\
193	100\\
194	100\\
195	100\\
196	100\\
197	100\\
198	100\\
199	100\\
200	100\\
201	100\\
202	100\\
203	100\\
204	100\\
205	100\\
206	100\\
207	100\\
208	100\\
209	100\\
210	100\\
211	100\\
212	100\\
213	100\\
214	100\\
215	100\\
216	100\\
217	100\\
218	100\\
219	100\\
220	100\\
221	100\\
222	100\\
223	100\\
224	100\\
225	100\\
226	100\\
227	100\\
228	100\\
229	100\\
230	100\\
231	100\\
232	100\\
233	100\\
234	100\\
235	100\\
236	100\\
237	100\\
238	100\\
239	100\\
240	100\\
241	100\\
242	100\\
243	100\\
244	100\\
245	100\\
246	100\\
247	100\\
248	100\\
249	100\\
250	100\\
251	100\\
252	100\\
253	100\\
254	100\\
255	100\\
256	100\\
257	100\\
258	100\\
259	100\\
260	100\\
261	100\\
262	100\\
263	100\\
264	100\\
265	100\\
266	100\\
267	100\\
268	100\\
269	100\\
270	100\\
271	100\\
272	100\\
273	100\\
274	100\\
275	100\\
276	100\\
277	100\\
278	100\\
279	100\\
280	100\\
281	100\\
282	100\\
283	100\\
284	100\\
285	100\\
286	100\\
287	100\\
288	100\\
289	100\\
290	100\\
291	100\\
292	100\\
293	100\\
294	100\\
295	100\\
296	100\\
297	100\\
298	100\\
299	100\\
300	100\\
301	100\\
302	100\\
303	100\\
304	100\\
305	100\\
306	100\\
307	100\\
308	100\\
309	100\\
310	100\\
311	100\\
312	100\\
313	100\\
314	100\\
315	100\\
316	100\\
317	100\\
318	100\\
319	100\\
320	100\\
321	100\\
322	100\\
323	100\\
324	100\\
325	100\\
326	100\\
327	100\\
328	100\\
329	100\\
330	100\\
331	100\\
332	100\\
333	100\\
334	100\\
335	100\\
336	100\\
337	100\\
338	100\\
339	100\\
340	100\\
341	100\\
342	100\\
343	100\\
344	100\\
345	100\\
346	100\\
347	100\\
348	100\\
349	100\\
350	100\\
351	100\\
352	100\\
353	100\\
354	100\\
355	100\\
356	100\\
357	100\\
358	100\\
359	100\\
360	100\\
361	100\\
362	100\\
363	100\\
364	100\\
365	100\\
366	100\\
367	100\\
368	100\\
369	100\\
370	100\\
371	100\\
372	100\\
373	100\\
374	100\\
375	100\\
376	100\\
377	100\\
378	100\\
379	100\\
380	100\\
381	100\\
382	100\\
383	100\\
384	100\\
385	100\\
386	100\\
387	100\\
388	100\\
389	100\\
390	100\\
391	100\\
392	100\\
393	100\\
394	100\\
395	100\\
396	100\\
397	100\\
398	100\\
399	100\\
400	100\\
401	100\\
402	100\\
403	100\\
404	100\\
405	100\\
406	100\\
407	100\\
408	100\\
409	100\\
410	100\\
411	100\\
412	100\\
413	100\\
414	100\\
415	100\\
416	100\\
417	100\\
418	100\\
419	100\\
420	100\\
421	100\\
422	100\\
423	100\\
424	100\\
425	100\\
426	100\\
427	100\\
428	100\\
429	100\\
430	100\\
431	100\\
432	100\\
433	100\\
434	100\\
435	100\\
436	100\\
437	100\\
438	100\\
439	100\\
440	100\\
441	100\\
442	100\\
443	100\\
444	100\\
445	100\\
446	100\\
447	100\\
448	100\\
449	100\\
450	100\\
451	100\\
452	100\\
453	100\\
454	100\\
455	100\\
456	100\\
457	100\\
458	100\\
459	100\\
460	100\\
461	100\\
462	100\\
463	100\\
464	100\\
465	100\\
466	100\\
467	100\\
468	100\\
469	100\\
470	100\\
471	100\\
472	100\\
473	100\\
474	100\\
475	100\\
476	100\\
477	100\\
478	100\\
479	100\\
480	100\\
481	100\\
482	100\\
483	100\\
484	100\\
485	100\\
486	100\\
487	100\\
488	100\\
489	100\\
490	100\\
491	100\\
492	100\\
493	100\\
494	100\\
495	100\\
496	100\\
497	100\\
498	100\\
499	100\\
500	100\\
501	100\\
502	100\\
503	100\\
504	100\\
505	100\\
506	100\\
507	100\\
508	100\\
509	100\\
510	100\\
511	100\\
512	100\\
513	100\\
514	100\\
515	100\\
516	100\\
517	100\\
518	100\\
519	100\\
520	100\\
521	100\\
522	100\\
523	100\\
524	100\\
525	100\\
526	100\\
527	100\\
528	100\\
529	100\\
530	100\\
531	100\\
532	100\\
533	100\\
534	100\\
535	100\\
536	100\\
537	100\\
538	100\\
539	100\\
540	100\\
541	100\\
542	100\\
543	100\\
544	100\\
545	100\\
546	100\\
547	100\\
548	100\\
549	100\\
550	100\\
551	100\\
552	100\\
553	100\\
554	100\\
555	100\\
556	100\\
557	100\\
558	100\\
559	100\\
560	100\\
561	100\\
562	100\\
563	100\\
564	100\\
565	100\\
566	100\\
567	100\\
568	100\\
569	100\\
570	100\\
571	100\\
572	100\\
573	100\\
574	100\\
575	100\\
576	100\\
577	100\\
578	100\\
579	100\\
580	100\\
581	100\\
582	100\\
583	100\\
584	100\\
585	100\\
586	100\\
587	100\\
588	100\\
589	100\\
590	100\\
591	100\\
592	100\\
593	100\\
594	100\\
595	100\\
596	100\\
597	100\\
598	100\\
599	100\\
600	100\\
601	100\\
602	100\\
603	100\\
604	100\\
605	99\\
606	99\\
607	99\\
608	99\\
609	99\\
610	99\\
611	99\\
612	99\\
613	99\\
614	99\\
615	99\\
616	99\\
617	99\\
618	99\\
619	99\\
620	99\\
621	99\\
622	99\\
623	99\\
624	99\\
625	99\\
626	99\\
627	99\\
628	99\\
629	99\\
630	99\\
631	99\\
632	99\\
633	99\\
634	99\\
635	99\\
636	99\\
637	99\\
638	99\\
639	99\\
640	99\\
641	99\\
642	99\\
643	99\\
644	99\\
645	99\\
646	99\\
647	99\\
648	99\\
649	99\\
650	99\\
651	99\\
652	99\\
653	99\\
654	99\\
655	99\\
656	99\\
657	99\\
658	99\\
659	99\\
660	99\\
661	99\\
662	99\\
663	99\\
664	99\\
665	99\\
666	99\\
667	98\\
668	98\\
669	98\\
670	98\\
671	98\\
672	98\\
673	98\\
674	98\\
675	98\\
676	98\\
677	98\\
678	98\\
679	98\\
680	98\\
681	98\\
682	98\\
683	98\\
684	98\\
685	98\\
686	98\\
687	98\\
688	98\\
689	98\\
690	98\\
691	98\\
692	98\\
693	98\\
694	98\\
695	98\\
696	98\\
697	98\\
698	98\\
699	98\\
700	98\\
701	98\\
702	98\\
703	98\\
704	98\\
705	98\\
706	98\\
707	98\\
708	98\\
709	98\\
710	98\\
711	98\\
712	98\\
713	98\\
714	98\\
715	98\\
716	98\\
717	98\\
718	98\\
719	98\\
720	98\\
721	98\\
722	98\\
723	98\\
724	98\\
725	98\\
726	98\\
727	98\\
728	98\\
729	98\\
730	98\\
731	98\\
732	98\\
733	98\\
734	98\\
735	98\\
736	97\\
737	97\\
738	97\\
739	97\\
740	97\\
741	97\\
742	97\\
743	97\\
744	97\\
745	97\\
746	97\\
747	97\\
748	97\\
749	97\\
750	97\\
751	97\\
752	97\\
753	97\\
754	97\\
755	97\\
756	97\\
757	97\\
758	97\\
759	97\\
760	97\\
761	97\\
762	97\\
763	97\\
764	97\\
765	97\\
766	97\\
767	97\\
768	97\\
769	97\\
770	97\\
771	97\\
772	97\\
773	97\\
774	97\\
775	97\\
776	97\\
777	97\\
778	97\\
779	97\\
780	97\\
781	97\\
782	97\\
783	96\\
784	96\\
785	96\\
786	96\\
787	96\\
788	96\\
789	96\\
790	96\\
791	96\\
792	96\\
793	96\\
794	96\\
795	96\\
796	96\\
797	96\\
798	96\\
799	96\\
800	96\\
801	96\\
802	96\\
803	96\\
804	96\\
805	96\\
806	96\\
807	96\\
808	96\\
809	96\\
810	96\\
811	96\\
812	96\\
813	96\\
814	96\\
815	96\\
816	96\\
817	96\\
818	96\\
819	96\\
820	96\\
821	96\\
822	96\\
823	96\\
824	96\\
825	95\\
826	94\\
827	94\\
828	94\\
829	94\\
830	94\\
831	94\\
832	94\\
833	94\\
834	94\\
835	94\\
836	94\\
837	94\\
838	94\\
839	94\\
840	94\\
841	94\\
842	94\\
843	94\\
844	94\\
845	94\\
846	94\\
847	94\\
848	94\\
849	94\\
850	94\\
851	94\\
852	94\\
853	94\\
854	94\\
855	94\\
856	94\\
857	94\\
858	94\\
859	94\\
860	94\\
861	94\\
862	94\\
863	94\\
864	94\\
865	94\\
866	94\\
867	94\\
868	94\\
869	94\\
870	94\\
871	94\\
872	94\\
873	94\\
874	94\\
875	93\\
876	93\\
877	93\\
878	93\\
879	92\\
880	92\\
881	92\\
882	92\\
883	92\\
884	92\\
885	92\\
886	92\\
887	92\\
888	92\\
889	92\\
890	92\\
891	92\\
892	92\\
893	92\\
894	92\\
895	92\\
896	92\\
897	92\\
898	92\\
899	92\\
900	92\\
901	92\\
902	92\\
903	92\\
904	92\\
905	92\\
906	92\\
907	92\\
908	92\\
909	92\\
910	92\\
911	91\\
912	91\\
913	91\\
914	91\\
915	91\\
916	91\\
917	91\\
918	91\\
919	91\\
920	91\\
921	91\\
922	91\\
923	91\\
924	91\\
925	91\\
926	91\\
927	91\\
928	91\\
929	91\\
930	91\\
931	91\\
932	91\\
933	91\\
934	91\\
935	91\\
936	91\\
937	91\\
938	91\\
939	91\\
940	91\\
941	91\\
942	91\\
943	91\\
944	91\\
945	91\\
946	91\\
947	91\\
948	91\\
949	91\\
950	91\\
951	91\\
952	91\\
953	91\\
954	91\\
955	91\\
956	91\\
957	91\\
958	91\\
959	91\\
960	91\\
961	91\\
962	91\\
963	91\\
964	91\\
965	91\\
966	91\\
967	91\\
968	91\\
969	91\\
970	91\\
971	91\\
972	91\\
973	91\\
974	91\\
975	91\\
976	91\\
977	91\\
978	91\\
979	91\\
980	91\\
981	91\\
982	91\\
983	91\\
984	91\\
985	91\\
986	91\\
987	91\\
988	91\\
989	91\\
990	91\\
991	91\\
992	91\\
993	91\\
994	91\\
995	91\\
996	91\\
997	91\\
998	91\\
999	91\\
1000	91\\
1001	91\\
1002	91\\
1003	91\\
1004	91\\
1005	91\\
1006	91\\
1007	91\\
1008	91\\
1009	91\\
1010	91\\
1011	91\\
1012	91\\
1013	91\\
1014	91\\
1015	91\\
1016	91\\
1017	91\\
1018	91\\
1019	91\\
1020	91\\
1021	91\\
1022	91\\
1023	91\\
1024	91\\
1025	91\\
1026	91\\
1027	91\\
1028	91\\
1029	91\\
1030	91\\
1031	91\\
1032	91\\
1033	91\\
1034	91\\
1035	91\\
1036	91\\
1037	91\\
1038	91\\
1039	91\\
1040	91\\
1041	91\\
1042	91\\
1043	91\\
1044	91\\
1045	91\\
1046	91\\
1047	91\\
1048	91\\
1049	91\\
1050	91\\
1051	91\\
1052	91\\
1053	91\\
1054	91\\
1055	91\\
1056	91\\
1057	91\\
1058	91\\
1059	91\\
1060	91\\
1061	91\\
1062	91\\
1063	91\\
1064	91\\
1065	91\\
1066	91\\
1067	91\\
1068	91\\
1069	91\\
1070	91\\
1071	91\\
1072	91\\
1073	91\\
1074	91\\
1075	91\\
1076	91\\
1077	91\\
1078	91\\
1079	91\\
1080	91\\
1081	91\\
1082	91\\
1083	91\\
1084	91\\
1085	91\\
1086	91\\
1087	91\\
1088	91\\
1089	91\\
1090	91\\
1091	91\\
1092	91\\
1093	91\\
1094	91\\
1095	91\\
1096	91\\
1097	91\\
1098	91\\
1099	91\\
1100	91\\
1101	91\\
1102	91\\
1103	91\\
1104	91\\
1105	91\\
1106	91\\
1107	91\\
1108	91\\
1109	91\\
1110	91\\
1111	91\\
1112	91\\
1113	91\\
1114	91\\
1115	91\\
1116	91\\
1117	91\\
1118	91\\
1119	91\\
1120	91\\
1121	91\\
1122	91\\
1123	90\\
1124	90\\
1125	90\\
1126	90\\
1127	90\\
1128	90\\
1129	90\\
1130	90\\
1131	90\\
1132	90\\
1133	90\\
1134	90\\
1135	90\\
1136	90\\
1137	90\\
1138	90\\
1139	90\\
1140	90\\
1141	90\\
1142	90\\
1143	90\\
1144	90\\
1145	90\\
1146	90\\
1147	90\\
1148	90\\
1149	90\\
1150	90\\
1151	90\\
1152	90\\
1153	90\\
1154	90\\
1155	90\\
1156	90\\
1157	90\\
1158	90\\
1159	90\\
1160	90\\
1161	90\\
1162	90\\
1163	90\\
1164	90\\
1165	90\\
1166	90\\
1167	90\\
1168	90\\
1169	90\\
1170	90\\
1171	90\\
1172	90\\
1173	90\\
1174	90\\
1175	90\\
1176	90\\
1177	90\\
1178	90\\
1179	90\\
1180	90\\
1181	90\\
1182	90\\
1183	90\\
1184	90\\
1185	90\\
1186	90\\
1187	90\\
1188	90\\
1189	90\\
1190	90\\
1191	90\\
1192	90\\
1193	90\\
1194	90\\
1195	90\\
1196	90\\
1197	90\\
1198	90\\
1199	90\\
1200	90\\
1201	90\\
1202	90\\
1203	90\\
1204	90\\
1205	90\\
1206	90\\
1207	90\\
1208	90\\
1209	90\\
1210	90\\
1211	90\\
1212	90\\
1213	90\\
1214	90\\
1215	90\\
1216	90\\
1217	90\\
1218	90\\
1219	90\\
1220	90\\
1221	90\\
1222	90\\
1223	90\\
1224	90\\
1225	90\\
1226	90\\
1227	90\\
1228	90\\
1229	90\\
1230	90\\
1231	90\\
1232	90\\
1233	90\\
1234	90\\
1235	90\\
1236	90\\
1237	90\\
1238	90\\
1239	90\\
1240	90\\
1241	90\\
1242	90\\
1243	90\\
1244	90\\
1245	90\\
1246	90\\
1247	90\\
1248	90\\
1249	90\\
1250	90\\
1251	90\\
1252	90\\
1253	90\\
1254	90\\
1255	90\\
1256	90\\
1257	90\\
1258	90\\
1259	90\\
1260	90\\
1261	90\\
1262	90\\
1263	90\\
1264	90\\
1265	90\\
1266	90\\
1267	90\\
1268	90\\
1269	90\\
1270	90\\
1271	90\\
1272	90\\
1273	90\\
1274	90\\
1275	90\\
1276	90\\
1277	90\\
1278	90\\
1279	90\\
1280	90\\
1281	90\\
1282	90\\
1283	90\\
1284	90\\
1285	90\\
1286	90\\
1287	90\\
1288	90\\
1289	90\\
1290	90\\
1291	90\\
1292	90\\
1293	90\\
1294	90\\
1295	90\\
1296	90\\
1297	90\\
1298	90\\
1299	90\\
1300	90\\
1301	90\\
1302	90\\
1303	90\\
1304	90\\
1305	90\\
1306	90\\
1307	90\\
1308	90\\
1309	90\\
1310	90\\
1311	90\\
1312	90\\
1313	90\\
1314	90\\
1315	90\\
1316	90\\
1317	90\\
1318	90\\
1319	90\\
1320	90\\
1321	90\\
1322	90\\
1323	90\\
1324	90\\
1325	90\\
1326	90\\
1327	90\\
1328	90\\
1329	90\\
1330	90\\
1331	90\\
1332	90\\
1333	90\\
1334	90\\
1335	90\\
1336	90\\
1337	90\\
1338	90\\
1339	90\\
1340	90\\
1341	90\\
1342	90\\
1343	90\\
1344	90\\
1345	90\\
1346	90\\
1347	90\\
1348	90\\
1349	90\\
1350	90\\
1351	90\\
1352	90\\
1353	90\\
1354	90\\
1355	90\\
1356	90\\
1357	90\\
1358	90\\
1359	90\\
1360	90\\
1361	90\\
1362	90\\
1363	90\\
1364	90\\
1365	90\\
1366	90\\
1367	90\\
1368	90\\
1369	90\\
1370	90\\
1371	90\\
1372	90\\
1373	90\\
1374	90\\
1375	90\\
1376	90\\
1377	90\\
1378	90\\
1379	90\\
1380	90\\
1381	90\\
1382	90\\
1383	90\\
1384	90\\
1385	90\\
1386	90\\
1387	90\\
1388	90\\
1389	90\\
1390	90\\
1391	90\\
1392	90\\
1393	90\\
1394	90\\
1395	90\\
1396	90\\
1397	90\\
1398	90\\
1399	90\\
1400	90\\
1401	90\\
1402	90\\
1403	90\\
1404	90\\
1405	90\\
1406	90\\
1407	90\\
1408	90\\
1409	90\\
1410	90\\
1411	90\\
1412	90\\
1413	90\\
1414	90\\
1415	90\\
1416	90\\
1417	90\\
1418	90\\
1419	90\\
1420	90\\
1421	90\\
1422	90\\
1423	90\\
1424	90\\
1425	90\\
1426	90\\
1427	90\\
1428	90\\
1429	90\\
1430	90\\
1431	90\\
1432	90\\
1433	90\\
1434	90\\
1435	90\\
1436	90\\
1437	90\\
1438	90\\
1439	90\\
1440	90\\
1441	90\\
1442	90\\
1443	90\\
1444	90\\
1445	90\\
1446	90\\
1447	90\\
1448	90\\
1449	90\\
1450	90\\
1451	90\\
1452	90\\
1453	90\\
1454	90\\
1455	90\\
1456	90\\
1457	90\\
1458	90\\
1459	90\\
1460	90\\
1461	90\\
1462	90\\
1463	90\\
1464	90\\
1465	90\\
1466	90\\
1467	90\\
1468	90\\
1469	90\\
1470	90\\
1471	90\\
1472	90\\
1473	90\\
1474	90\\
1475	90\\
1476	90\\
1477	90\\
1478	90\\
1479	90\\
1480	90\\
1481	90\\
1482	90\\
1483	90\\
1484	90\\
1485	90\\
1486	90\\
1487	90\\
1488	90\\
1489	90\\
1490	90\\
1491	90\\
1492	90\\
1493	90\\
1494	90\\
1495	90\\
1496	90\\
1497	90\\
1498	90\\
1499	90\\
1500	90\\
};
\addlegendentry{LEACH using Prims algorithm (uniform clustering)}

\end{axis}
\end{tikzpicture}
